Out-of-Band Radiation Measure for MIMO Arrays with Beamformed Transmission

The spatial characteristics of the out-of-band radiation that a multiuser MIMO system emits in the environment, due to its power amplifiers (modeled by a polynomial model) are nonlinear, is studied by deriving an analytical expression for the continuous-time cross-correlation of the transmit signals. At a random spatial point, the same power is received at any frequency on average with a MIMO base station as with a SISO base station when the two radiate the same amount of power. For a specific channel realization however, the received power depends on the channel. We show that the power received out-of-band only deviates little from the average in a MIMO system with multiple users and that the deviation can be significant with only one user. Using an ergodicity argument, we conclude that out-of-band radiation is less of a problem in massive MIMO, where total radiated power is lower compared to SISO systems and that requirements on spectral regrowth can be relaxed in MIMO systems without causing more total out-of-band radiation.

==> Pob_radiation_pattern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72000,0.90000}%
\definecolor{mycolor2}{rgb}{1.00000,0.39000,0.26000}%
\definecolor{mycolor3}{rgb}{0.41000,0.49000,0.57000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5707963267949,
xmax=1.5707963267949,
xlabel={Incidence Angle $\theta$ [rad]},
%xlabel style={yshift=1ex},
xtick = {-1.57, -0.785, 0, .785, 1.57},
xticklabels={$-$90$^\circ$,$-$45$^\circ$,0,45$^\circ$,90$^\circ$},
ymin=18,
ymax=35.5830007554144,
ylabel={$P_{\text{ob}}(\theta)$ [dB]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,inner sep=1pt}
]
\addplot [color=mycolor1,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-1.5707963267949	33.8938475825368\\
-1.564500549934	33.8954303188305\\
-1.55820477307309	33.9000535204068\\
-1.55190899621219	33.9073419052796\\
-1.54561321935129	33.9166691196917\\
-1.53931744249039	33.9271563524159\\
-1.53302166562949	33.9376702717744\\
-1.52672588876859	33.946820157272\\
-1.52043011190769	33.9529540584169\\
-1.51413433504678	33.954153779895\\
-1.50783855818588	33.9482284753771\\
-1.50154278132498	33.9327066493676\\
-1.49524700446408	33.9048264461573\\
-1.48895122760318	33.8615242939864\\
-1.48265545074228	33.799422349921\\
-1.47635967388138	33.7148158925448\\
-1.47006389702047	33.6036630730947\\
-1.46376812015957	33.4615816819682\\
-1.45747234329867	33.2838615671962\\
-1.45117656643777	33.0655083977432\\
-1.44488078957687	32.8013469946458\\
-1.43858501271597	32.4862346772716\\
-1.43228923585507	32.1154741578864\\
-1.42599345899416	31.6855826248475\\
-1.41969768213326	31.1956824104067\\
-1.41340190527236	30.6499314956875\\
-1.40710612841146	30.0615451653571\\
-1.40081035155056	29.4587797602795\\
-1.39451457468966	28.8919164598002\\
-1.38821879782876	28.4364356249475\\
-1.38192302096786	28.1819907948503\\
-1.37562724410695	28.1991861481752\\
-1.36933146724605	28.4994762065792\\
-1.36303569038515	29.0253246284973\\
-1.35673991352425	29.6814661415229\\
-1.35044413666335	30.3748546417046\\
-1.34414835980245	31.0350968227331\\
-1.33785258294155	31.6158383669217\\
-1.33155680608064	32.0884204793057\\
-1.32526102921974	32.4351127380079\\
-1.31896525235884	32.6441921485716\\
-1.31266947549794	32.7068945746424\\
-1.30637369863704	32.6157764429791\\
-1.30007792177614	32.3641756493654\\
-1.29378214491524	31.9468186537334\\
-1.28748636805433	31.3621565974707\\
-1.28119059119343	30.6178672858898\\
-1.27489481433253	29.7421389153362\\
-1.26859903747163	28.8034864666937\\
-1.26230326061073	27.9344084618342\\
-1.25600748374983	27.3268795039295\\
-1.24971170688893	27.1444044931917\\
-1.24341593002802	27.3890695102006\\
-1.23712015316712	27.8963926936095\\
-1.23082437630622	28.4657129378414\\
-1.22452859944532	28.9530687944796\\
-1.21823282258442	29.2789246697834\\
-1.21193704572352	29.4052787422393\\
-1.20564126886262	29.3166898405455\\
-1.19934549200171	29.0118356571448\\
-1.19304971514081	28.504977315395\\
-1.18675393827991	27.8378546218591\\
-1.18045816141901	27.1023608464745\\
-1.17416238455811	26.4610325432298\\
-1.16786660769721	26.1163579128424\\
-1.16157083083631	26.1845447427657\\
-1.1552750539754	26.585092413323\\
-1.1489792771145	27.1084530431336\\
-1.1426835002536	27.5585639949213\\
-1.1363877233927	27.8113777804819\\
-1.1300919465318	27.8045401290943\\
-1.1237961696709	27.5181734959905\\
-1.11750039281	26.9721615557592\\
-1.1112046159491	26.2473322784401\\
-1.10490883908819	25.5260730187486\\
-1.09861306222729	25.0946395213217\\
-1.09231728536639	25.1836116917787\\
-1.08602150850549	25.7377670804622\\
-1.07972573164459	26.4772888070229\\
-1.07342995478369	27.1429922179228\\
-1.06713417792279	27.5927599296948\\
-1.06083840106188	27.7779224312987\\
-1.05454262420098	27.7143829057762\\
-1.04824684734008	27.4793914405275\\
-1.04195107047918	27.2190488290261\\
-1.03565529361828	27.1210852130311\\
-1.02935951675738	27.311071880137\\
-1.02306373989648	27.7504479065789\\
-1.01676796303557	28.2778447415146\\
-1.01047218617467	28.7350098294313\\
-1.00417640931377	29.0343607351104\\
-0.99788063245287	29.1600376939334\\
-0.991584855591969	29.1513286298614\\
-0.985289078731067	29.0892256244957\\
-0.978993301870166	29.078920010185\\
-0.972697525009265	29.2098285495713\\
-0.966401748148363	29.4959221158381\\
-0.960105971287462	29.8469370002751\\
-0.95381019442656	30.1097567392179\\
-0.947514417565659	30.1447837628479\\
-0.941218640704758	29.8976424464864\\
-0.934922863843856	29.4837946388196\\
-0.928627086982955	29.2639276647433\\
-0.922331310122053	29.6383609395954\\
-0.916035533261152	30.5228813813786\\
-0.909739756400251	31.4184016635421\\
-0.903443979539349	31.9218551890477\\
-0.897148202678448	31.85455118713\\
-0.890852425817547	31.1955089063624\\
-0.884556648956645	30.0884631171251\\
-0.878260872095744	28.9347968468937\\
-0.871965095234842	28.2760322763419\\
-0.865669318373941	28.1928020743292\\
-0.85937354151304	28.2326250988539\\
-0.853077764652138	28.0693793789599\\
-0.846781987791237	27.7303451965766\\
-0.840486210930335	27.3994798556658\\
-0.834190434069434	27.126035931727\\
-0.827894657208533	26.7636314185562\\
-0.821598880347631	26.221611112432\\
-0.81530310348673	25.6756404865121\\
-0.809007326625828	25.4257048213482\\
-0.802711549764927	25.4586854436809\\
-0.796415772904026	25.4613609743521\\
-0.790119996043124	25.2859542832855\\
-0.783824219182223	25.0897293962207\\
-0.777528442321321	25.0126299329844\\
-0.77123266546042	24.8560817676582\\
-0.764936888599519	24.3266616078528\\
-0.758641111738617	23.5413680164839\\
-0.752345334877716	23.2522419030178\\
-0.746049558016814	23.8888225658374\\
-0.739753781155913	24.7302815853671\\
-0.733458004295012	25.1384497833755\\
-0.72716222743411	25.0892576702259\\
-0.720866450573209	24.9060521744465\\
-0.714570673712308	24.9990193881541\\
-0.708274896851406	25.6781319979328\\
-0.701979119990505	26.8841116639706\\
-0.695683343129603	28.0583574381579\\
-0.689387566268702	28.5591583954889\\
-0.683091789407801	27.9982137936872\\
-0.676796012546899	26.603461784044\\
-0.670500235685998	26.5057897067089\\
-0.664204458825096	28.8489865157151\\
-0.657908681964195	30.9840902755366\\
-0.651612905103294	31.8129537736739\\
-0.645317128242392	31.2499655780254\\
-0.639021351381491	29.4082738872385\\
-0.63272557452059	27.0050253671227\\
-0.626429797659688	26.1549056931026\\
-0.620134020798787	27.1174150874957\\
-0.613838243937885	27.9660801299707\\
-0.607542467076984	28.1247310296209\\
-0.601246690216083	27.6411266054588\\
-0.594950913355181	26.6455432494414\\
-0.58865513649428	25.6455445099896\\
-0.582359359633378	25.5477856799695\\
-0.576063582772477	26.0948957713013\\
-0.569767805911576	26.0980554451055\\
-0.563472029050674	25.0314674814267\\
-0.557176252189773	23.4734335598841\\
-0.550880475328872	23.1512677517632\\
-0.54458469846797	23.8620644894937\\
-0.538288921607069	23.7648071779444\\
-0.531993144746167	22.0168244282397\\
-0.525697367885266	18.6433991187318\\
-0.519401591024365	18.1448169758613\\
-0.513105814163463	21.8474942868607\\
-0.506810037302562	24.2232132059111\\
-0.50051426044166	24.7168997408031\\
-0.494218483580759	23.500964157224\\
-0.487922706719858	21.7024164099037\\
-0.481626929858956	22.7297320330753\\
-0.475331152998055	25.1694654663198\\
-0.469035376137154	26.3876359844332\\
-0.462739599276252	26.1998225425882\\
-0.456443822415351	25.3156393239995\\
-0.450148045554449	25.3756393081423\\
-0.443852268693548	26.7942026029191\\
-0.437556491832646	27.9975981035532\\
-0.431260714971745	28.0857166535728\\
-0.424964938110844	26.868876349777\\
-0.418669161249942	25.0675836118729\\
-0.412373384389041	25.4067289331574\\
-0.40607760752814	27.542792339025\\
-0.399781830667238	28.8357205342488\\
-0.393486053806337	28.6893671869394\\
-0.387190276945435	27.3032360555261\\
-0.380894500084534	25.7633531889427\\
-0.374598723223633	25.794037530088\\
-0.368302946362731	26.5036587581584\\
-0.36200716950183	26.1997115747465\\
-0.355711392640929	24.2257150957415\\
-0.349415615780027	20.2506399604236\\
-0.343119838919126	17.4481229945729\\
-0.336824062058224	21.3099946810471\\
-0.330528285197323	24.3476020127069\\
-0.324232508336421	25.3489729425262\\
-0.31793673147552	24.3605691877559\\
-0.311640954614619	21.3405148747008\\
-0.305345177753717	19.4217186152203\\
-0.299049400892816	22.4297677860414\\
-0.292753624031915	24.6848875352645\\
-0.286457847171013	25.3639397493302\\
-0.280162070310112	25.1587094392618\\
-0.27386629344921	24.6690116406173\\
-0.267570516588309	24.3400479339357\\
-0.261274739727408	24.6734014041878\\
-0.254978962866506	25.5716219801963\\
-0.248683186005605	26.3192965635488\\
-0.242387409144703	26.7250098423582\\
-0.236091632283802	27.1440675750015\\
-0.229795855422901	27.6585014143055\\
-0.223500078561999	27.9725641138093\\
-0.217204301701098	28.1145946803928\\
-0.210908524840197	28.4597139336175\\
-0.204612747979295	29.0229939580388\\
-0.198316971118394	29.3800658459237\\
-0.192021194257492	29.169079175757\\
-0.185725417396591	28.2198843340097\\
-0.179429640535689	26.8640080010821\\
-0.173133863674788	26.652853124164\\
-0.166838086813887	27.899934566137\\
-0.160542309952985	28.5823525963246\\
-0.154246533092084	27.7171413233693\\
-0.147950756231183	25.5764435468263\\
-0.141654979370281	24.4573000299646\\
-0.13535920250938	25.4491109621335\\
-0.129063425648479	26.0362431552314\\
-0.122767648787577	25.4715987651902\\
-0.116471871926676	24.3358523367445\\
-0.110176095065774	24.1958979958367\\
-0.103880318204873	25.6984643922687\\
-0.0975845413439715	27.0079211732712\\
-0.0912887644830702	26.8816578520175\\
-0.0849929876221687	25.0622182604029\\
-0.0786972107612673	23.0906609840665\\
-0.072401433900366	24.7411761720732\\
-0.0661056570394647	27.1427263814734\\
-0.0598098801785634	27.8583510561045\\
-0.0535141033176618	26.5702707428576\\
-0.0472183264567603	24.8933890275272\\
-0.0409225495958589	27.6556940193421\\
-0.0346267727349576	30.7688515831082\\
-0.0283309958740563	31.7869820108389\\
-0.022035219013155	30.7887273843722\\
-0.0157394421522534	28.5640950709057\\
-0.0094436652913521	27.9288004016181\\
-0.00314788843045077	29.2597863863163\\
0.00314788843045055	29.959955364222\\
0.0094436652913521	29.6438437181187\\
0.0157394421522536	28.8477793192174\\
0.022035219013155	28.2165199715694\\
0.0283309958740563	28.1495207854472\\
0.0346267727349576	28.4572308730948\\
0.0409225495958589	28.5487584378492\\
0.0472183264567605	28.1019025903612\\
0.0535141033176618	27.4553492676538\\
0.0598098801785631	27.3320881090598\\
0.0661056570394645	27.5238467381605\\
0.0724014339003658	27.0667366598665\\
0.0786972107612676	25.6902696338662\\
0.0849929876221689	24.6480083071144\\
0.0912887644830702	25.0291460936254\\
0.0975845413439715	25.1211100287562\\
0.103880318204873	23.9444984166521\\
0.110176095065774	23.2096692284548\\
0.116471871926676	25.0395242073036\\
0.122767648787577	26.9299062346565\\
0.129063425648478	27.4043757027171\\
0.13535920250938	26.3670608313912\\
0.141654979370281	24.7235774219011\\
0.147950756231183	25.2771235699179\\
0.154246533092084	27.3998995359774\\
0.160542309952985	28.7005632259516\\
0.166838086813887	28.7942149744685\\
0.173133863674788	27.7516976362611\\
0.17942964053569	26.2320585558747\\
0.185725417396591	27.2587495970692\\
0.192021194257492	30.2199680215722\\
0.198316971118394	31.9191891854602\\
0.204612747979295	31.6608404112391\\
0.210908524840197	29.4267980033945\\
0.217204301701098	26.6828823142342\\
0.223500078561999	27.3747200525925\\
0.229795855422901	28.8262977774585\\
0.236091632283802	28.8149042882447\\
0.242387409144704	27.6983808339115\\
0.248683186005605	26.1477233083111\\
0.254978962866506	24.5998471021068\\
0.261274739727408	23.9090493287634\\
0.267570516588309	24.5397704396925\\
0.27386629344921	25.0718613896194\\
0.280162070310112	24.7956974300296\\
0.286457847171013	24.431868425242\\
0.292753624031915	24.7700992346012\\
0.299049400892816	25.2218086424572\\
0.305345177753717	25.0362372394368\\
0.311640954614619	24.146635384815\\
0.31793673147552	23.4034837637067\\
0.324232508336421	24.1199456495021\\
0.330528285197323	25.3031741555245\\
0.336824062058224	25.1877422524386\\
0.343119838919126	22.9926140394987\\
0.349415615780027	20.6946956394485\\
0.355711392640929	23.7236901468246\\
0.36200716950183	26.4466404977095\\
0.368302946362731	27.0693822384702\\
0.374598723223633	26.3447545616305\\
0.380894500084534	26.0082944576938\\
0.387190276945435	27.0111260196185\\
0.393486053806337	27.9495767694944\\
0.399781830667238	28.0190145060012\\
0.40607760752814	27.3850666443731\\
0.412373384389041	26.7315711207565\\
0.418669161249942	26.9334956812523\\
0.424964938110844	27.9357086177463\\
0.431260714971745	28.7081250455635\\
0.437556491832646	28.4338815518156\\
0.443852268693548	26.7409569498613\\
0.450148045554449	24.2141790415342\\
0.456443822415351	24.1150973509351\\
0.462739599276252	26.0319922299845\\
0.469035376137153	26.8789529848708\\
0.475331152998055	26.2231009200152\\
0.481626929858956	24.5151673821105\\
0.487922706719858	23.1682213678917\\
0.494218483580759	23.7518618367337\\
0.500514260441661	25.1057818403905\\
0.506810037302562	25.7003042691714\\
0.513105814163463	24.8937827563782\\
0.519401591024365	22.2833612487665\\
0.525697367885266	18.6179776907476\\
0.531993144746167	19.2671651111428\\
0.538288921607069	21.4433426619612\\
0.54458469846797	21.7400863780034\\
0.550880475328871	21.1170813508925\\
0.557176252189773	21.8908558822189\\
0.563472029050674	23.6744393276797\\
0.569767805911576	24.7935295080794\\
0.576063582772477	25.1568538581123\\
0.582359359633378	25.3456261765383\\
0.58865513649428	25.6532211852416\\
0.594950913355181	25.8239003735202\\
0.601246690216083	25.7439220396585\\
0.607542467076984	25.8043712946881\\
0.613838243937885	26.3441943005195\\
0.620134020798787	27.065826480359\\
0.626429797659688	27.5649216081457\\
0.63272557452059	27.7836250430116\\
0.639021351381491	27.8554158283169\\
0.645317128242392	27.8412664288552\\
0.651612905103294	27.6910240751597\\
0.657908681964195	27.4256118800286\\
0.664204458825096	27.2440465790183\\
0.670500235685998	27.3445823418458\\
0.676796012546899	27.6524451023121\\
0.683091789407801	27.9030802935464\\
0.689387566268702	27.9073946999122\\
0.695683343129604	27.6432134224748\\
0.701979119990505	27.2254517520611\\
0.708274896851406	26.8226515218594\\
0.714570673712308	26.5076853511501\\
0.720866450573209	26.1668730799153\\
0.727162227434111	25.6203444302709\\
0.733458004295012	24.8592502037121\\
0.739753781155913	24.2430176432282\\
0.746049558016814	24.2985414310869\\
0.752345334877716	24.9358877084213\\
0.758641111738617	25.505639834353\\
0.764936888599519	25.5462516695554\\
0.77123266546042	24.9631925336826\\
0.777528442321322	24.0838892599899\\
0.783824219182223	23.7671636785189\\
0.790119996043124	24.5052353839768\\
0.796415772904026	25.5536298573572\\
0.802711549764927	26.1409338942863\\
0.809007326625828	26.0482493173204\\
0.81530310348673	25.4740082013268\\
0.821598880347632	25.0371707155417\\
0.827894657208533	25.361909180343\\
0.834190434069434	26.1905930494318\\
0.840486210930335	26.8302335715674\\
0.846781987791237	26.9293144826951\\
0.853077764652138	26.5035790483211\\
0.859373541513039	25.9184340938228\\
0.865669318373941	25.8950696817629\\
0.871965095234842	26.84449589606\\
0.878260872095744	28.2635603926234\\
0.884556648956645	29.5003435980769\\
0.890852425817547	30.2333369865053\\
0.897148202678448	30.3434151824822\\
0.903443979539349	29.81389285143\\
0.909739756400251	28.8173686404713\\
0.916035533261152	28.0315753521203\\
0.922331310122054	28.4622671501855\\
0.928627086982955	29.893451443352\\
0.934922863843856	31.2806356138177\\
0.941218640704757	32.1006042818997\\
0.947514417565659	32.2345604474059\\
0.95381019442656	31.6898891537528\\
0.960105971287462	30.5359322213288\\
0.966401748148363	28.9865752443139\\
0.972697525009265	27.6056053898333\\
0.978993301870166	27.1934890697792\\
0.985289078731067	27.8041731477838\\
0.991584855591969	28.7283184833397\\
0.99788063245287	29.4658068587629\\
1.00417640931377	29.8352211984419\\
1.01047218617467	29.7596382809631\\
1.01676796303557	29.1677037851292\\
1.02306373989648	27.9944861082134\\
1.02935951675738	26.323710143604\\
1.03565529361828	24.9336608262066\\
1.04195107047918	25.426099436935\\
1.04824684734008	27.4426542620726\\
1.05454262420098	29.4039339594649\\
1.06083840106188	30.7551111028351\\
1.06713417792279	31.4482109849341\\
1.07342995478369	31.523134763156\\
1.07972573164459	31.0166299071691\\
1.08602150850549	29.9611062554564\\
1.09231728536639	28.4305012747405\\
1.09861306222729	26.6789697220082\\
1.10490883908819	25.3624479799387\\
1.1112046159491	25.2081745725078\\
1.11750039281	25.9665808643239\\
1.1237961696709	26.8626615759242\\
1.1300919465318	27.4924120664331\\
1.1363877233927	27.7671269294739\\
1.1426835002536	27.7152730395539\\
1.1489792771145	27.4085082007297\\
1.15527505397541	26.9527456692919\\
1.16157083083631	26.4982896676516\\
1.16786660769721	26.2294197478529\\
1.17416238455811	26.2922875164293\\
1.18045816141901	26.6953478769711\\
1.18675393827991	27.3057072005042\\
1.19304971514081	27.9493230235749\\
1.19934549200171	28.4914861076764\\
1.20564126886262	28.8520924199441\\
1.21193704572352	28.9916532804024\\
1.21823282258442	28.8979627609224\\
1.22452859944532	28.5827768968226\\
1.23082437630622	28.0909481996543\\
1.23712015316712	27.5224560677769\\
1.24341593002802	27.0541514248449\\
1.24971170688893	26.9093430125635\\
1.25600748374983	27.2248940849025\\
1.26230326061073	27.9326057668025\\
1.26859903747163	28.8311038497642\\
1.27489481433253	29.7362505704159\\
1.28119059119343	30.5396523032679\\
1.28748636805433	31.1935034955428\\
1.29378214491524	31.6835581849265\\
1.30007792177614	32.0112108595622\\
1.30637369863704	32.18424512498\\
1.31266947549794	32.2125833679717\\
1.31896525235884	32.1065747850237\\
1.32526102921974	31.8765878395435\\
1.33155680608064	31.5333934332325\\
1.33785258294155	31.0892136252973\\
1.34414835980245	30.5595245305282\\
1.35044413666335	29.9657776245697\\
1.35673991352425	29.3390194508948\\
1.36303569038515	28.7236134736674\\
1.36933146724605	28.1785157857775\\
1.37562724410695	27.7714200177346\\
1.38192302096785	27.5620481271892\\
1.38821879782876	27.5795052049832\\
1.39451457468966	27.8094862710973\\
1.40081035155056	28.2028285600728\\
1.40710612841146	28.6976662557329\\
1.41340190527236	29.2385046201908\\
1.41969768213326	29.7844976490788\\
1.42599345899416	30.3094452552356\\
1.43228923585507	30.7984403868388\\
1.43858501271597	31.2442241729057\\
1.44488078957687	31.6443395564813\\
1.45117656643777	31.9991904937638\\
1.45747234329867	32.3108055710733\\
1.46376812015957	32.5820789602685\\
1.47006389702047	32.8163144017642\\
1.47635967388138	33.0169551195134\\
1.48265545074228	33.1874256359621\\
1.48895122760318	33.331040066097\\
1.49524700446408	33.4509494532586\\
1.50154278132498	33.5501117218585\\
1.50783855818588	33.6312744875855\\
1.51413433504678	33.6969649825214\\
1.52043011190769	33.7494837703709\\
1.52672588876859	33.7909003806877\\
1.53302166562949	33.8230498614164\\
1.53931744249039	33.8475297646065\\
1.54561321935129	33.8656973782745\\
1.55190899621219	33.8786671816616\\
1.55820477307309	33.887308582914\\
1.564500549934	33.8922440294957\\
1.5707963267949	33.8938475825368\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.31488594689265	16.4481229945729\\
-1.31488594689265	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.0298180298057491	16.4481229945729\\
-0.0298180298057491	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.900513845330424	16.4481229945729\\
-0.900513845330424	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.07130250460145	16.4481229945729\\
1.07130250460145	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.56052184805456	16.4481229945729\\
-1.56052184805456	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1.47292242873315	16.4481229945729\\
-1.47292242873315	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.30796072032574	16.4481229945729\\
1.30796072032574	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.201873357955405	16.4481229945729\\
0.201873357955405	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.943635696215058	16.4481229945729\\
0.943635696215058	35.5830007554144\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-0.65174238279985	16.4481229945729\\
-0.65174238279985	35.5830007554144\\
};
\addplot [color=mycolor3,dashed]
  table[row sep=crcr]{%
-1.5707963267949	27.4629627686902\\
1.5707963267949	27.4629627686902\\
};
\addlegendentry{radiated out-of-band power};
%\addplot [color=mycolor3,solid,forget plot]
%table[row sep=crcr]{%
%	-1.5707963267949	34.0830007554144\\
%	1.5707963267949	34.0830007554144\\
%};
\draw (-1.5707963267949,34.0830007554144) node[xshift=3cm, fill=white,inner sep=0pt]{\footnotesize\rule{0pt}{1.8ex}\smash{$P_{\text{ob,max}}$}} -- (1.5707963267949,34.0830007554144);

%\node[below right, align=left, text=black]
%at (axis cs:-1.3,35) {$P_{\text{ob,max}}$};
\end{axis}
\end{tikzpicture}%

==> eigenvalue_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{rgb}{0.54000,0.50000,0.82000}%
\definecolor{mycolor2}{rgb}{0.00000,0.81000,0.71000}%
\definecolor{mycolor3}{rgb}{0.41000,0.49000,0.57000}%
\definecolor{mycolor4}{rgb}{1.00000,0.39000,0.26000}%
\definecolor{mycolor5}{rgb}{0.00000,0.72000,0.90000}%
\begin{tikzpicture}
%\pgfplotsset{set layers}
\begin{axis}[%
width=0.956\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-25,
xmax=31.5,
xlabel={Eigenvalues of $\mathbf{S}_\mathbf{yy}(f)$ [dB]},
ymin=0,
ymax=1,
ylabel={Fraction of Eigenvalues},
ylabel style = {yshift=-1ex},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
]
% ========================= K = 1 ============
\addplot [color=mycolor1!50,dashed,line width=0.7pt,forget plot]
table[row sep=crcr]{%
-58.1695319426666	0.81\\
-45.9518291562582	0.75\\
-43.0738361285904	0.71\\
-41.3579369779829	0.68\\
-40.1312325064916	0.65\\
-39.1757991980059	0.64\\
-38.3931219039746	0.63\\
-37.7301909111351	0.61\\
-37.1551805840438	0.6\\
-36.6474774218108	0.59\\
-36.1929625896756	0.58\\
-35.7815410393133	0.58\\
-35.405744285994	0.57\\
-35.0598915016484	0.56\\
-34.7395609082546	0.55\\
-34.4412431777547	0.55\\
-34.1621064585842	0.54\\
-33.8998324864464	0.53\\
-33.6524994397354	0.52\\
-32.9852248163672	0.52\\
-32.7837893131171	0.51\\
-32.5912841597054	0.51\\
-32.4069510284925	0.5\\
-32.0602163606737	0.5\\
-31.896706210103	0.49\\
-31.739129437927	0.48\\
-31.298049018933	0.48\\
-31.1604451071341	0.47\\
-30.8976644086694	0.47\\
-30.772005698868	0.46\\
-30.5310963477729	0.46\\
-30.415474486589	0.45\\
-30.0860049044668	0.45\\
-29.9815113322596	0.44\\
-29.7797770939644	0.44\\
-29.6823185520215	0.43\\
-29.2253589560805	0.43\\
-29.1394658315701	0.42\\
-28.4344696235911	0.42\\
-28.3627594522499	0.41\\
-27.9557164094924	0.41\\
-27.8914361085012	0.4\\
-27.6434265863545	0.4\\
-27.583575654673	0.39\\
-27.1862364434921	0.39\\
-27.1323288781453	0.38\\
-26.6271410169596	0.38\\
-26.5797097614605	0.37\\
-26.3950011910549	0.37\\
-26.350025933859	0.36\\
-25.7259456331786	0.36\\
-25.6873633202167	0.35\\
-25.2841484485389	0.35\\
-25.249283048818	0.34\\
-24.9800001227329	0.34\\
-24.947484098638	0.33\\
-24.4868776049722	0.33\\
-24.4578400987253	0.32\\
-23.9917760640275	0.32\\
-23.9658578369479	0.31\\
-23.3861445902301	0.31\\
-23.3635912669647	0.3\\
-23.2306768932132	0.3\\
-23.2089146648372	0.29\\
-22.8949267120219	0.29\\
-22.8747797682393	0.28\\
-22.257493880545	0.28\\
-22.2400917176592	0.27\\
-22.1033291252552	0.27\\
-22.0865326923207	0.26\\
-21.7171265405396	0.26\\
-21.701756741912	0.25\\
-21.2781662016868	0.25\\
-21.2642716050025	0.24\\
-20.4911434105199	0.24\\
-20.4795487318271	0.23\\
-19.9874477102302	0.23\\
-19.9771212236641	0.22\\
-19.4990322533516	0.22\\
-19.4898030137346	0.21\\
-19.1104301352038	0.21\\
-19.1019900820346	0.2\\
-18.6083620836341	0.2\\
-18.6008426622512	0.19\\
-17.9464954089347	0.19\\
-17.9400381102405	0.18\\
-17.6832302896533	0.18\\
-17.6771525324647	0.17\\
-17.2384853705651	0.17\\
-17.2329988321889	0.16\\
-16.8101406900843	0.16\\
-16.8051691641531	0.15\\
-16.2377289615783	0.15\\
-16.2333710418945	0.14\\
-15.5757818078142	0.14\\
-15.57203970856	0.13\\
-15.1857660084863	0.13\\
-15.1823451919037	0.12\\
-14.8786260717929	0.12\\
-14.8754387385613	0.11\\
-14.6067294792511	0.11\\
-14.6037355089995	0.1\\
-13.7186853818629	0.1\\
-13.7162449271679	0.09\\
-13.2428559253285	0.09\\
-13.2406686650557	0.08\\
-12.660220000633	0.08\\
-12.6583072841487	0.07\\
-12.2794758043306	0.07\\
-12.2777236021866	0.0600000000000001\\
-11.6674858146467	0.0600000000000001\\
-11.6659638774819	0.05\\
-11.262294654262	0.05\\
-11.2609082675594	0.04\\
-10.2677731885408	0.04\\
-10.2666705163444	0.03\\
-9.54881432370848	0.03\\
-9.54787986751092	0.02\\
-8.51940069188096	0.02\\
-8.51866342038269	0.01\\
-6.22144165705525	0.01\\
-6.22100730019248	0\\
};

\draw[color=mycolor1!50,fill] (axis cs:-18.8934232405415,0.2) circle (1.5pt);

\addplot [color=mycolor2!50,dashed,line width=0.7pt,forget plot]
table[row sep=crcr]{%
-37.8486221905932	0.98\\
-36.5015373381224	0.97\\
-34.6450767664059	0.97\\
-33.9486911514433	0.96\\
-33.3486923169995	0.95\\
-32.3516361330348	0.95\\
-31.9275878962277	0.93\\
-31.5412857811984	0.92\\
-31.1865557773698	0.91\\
-30.8586248135298	0.91\\
-30.5537265526719	0.9\\
-30.2688367751046	0.9\\
-30.0014903684907	0.88\\
-29.7496514706926	0.88\\
-29.5116192530321	0.87\\
-29.285958214093	0.87\\
-29.0714457093058	0.86\\
-28.8670318422778	0.85\\
-28.6718083797375	0.85\\
-28.4849843584833	0.84\\
-27.9683778083514	0.84\\
-27.8089844205031	0.83\\
-27.6552345237799	0.83\\
-27.5067421184586	0.82\\
-27.3631595007773	0.81\\
-27.224172358775	0.81\\
-27.0894956288693	0.8\\
-26.8320587867821	0.8\\
-26.7088455919817	0.79\\
-26.5890318412323	0.79\\
-26.4724349790784	0.78\\
-25.9322401815555	0.78\\
-25.8318202521612	0.77\\
-25.6376888204802	0.77\\
-25.5437831745668	0.76\\
-25.4518651096166	0.76\\
-25.361852229414	0.75\\
-25.1024936731158	0.75\\
-25.0193722003099	0.74\\
-24.9378117936638	0.73\\
-24.551516151836	0.73\\
-24.4782154739195	0.72\\
-24.1291955217231	0.72\\
-24.0626354375721	0.71\\
-23.8061499983061	0.71\\
-23.7443274686919	0.7\\
-23.5639710765302	0.7\\
-23.5054791676748	0.69\\
-23.2790848185361	0.69\\
-23.224283363124	0.68\\
-23.170164811679	0.68\\
-23.1167123535642	0.67\\
-22.8091178606741	0.67\\
-22.7599053635463	0.66\\
-22.6631223899425	0.66\\
-22.6155278750351	0.65\\
-22.2091370610672	0.65\\
-22.1662433305282	0.64\\
-21.9579082020588	0.64\\
-21.917414161847	0.63\\
-21.5319769866251	0.63\\
-21.4952498885732	0.62\\
-21.0771683062506	0.62\\
-21.0440789834681	0.61\\
-20.8823115886258	0.61\\
-20.8506688091865	0.6\\
-20.695823455369	0.6\\
-20.6655060411252	0.59\\
-20.2618902645995	0.59\\
-20.2344465633097	0.58\\
-20.0733294358247	0.58\\
-20.04704826029	0.57\\
-19.7434871207623	0.57\\
-19.7191226778822	0.56\\
-19.5289768328054	0.56\\
-19.5057834517686	0.55\\
-19.3691656281716	0.55\\
-19.346808049423	0.54\\
-19.1081839934565	0.54\\
-19.0871272260278	0.53\\
-18.9628865812951	0.53\\
-18.9425210123848	0.52\\
-18.7439515928116	0.52\\
-18.7245850083148	0.51\\
-18.4259187521847	0.51\\
-18.4079168650397	0.5\\
-18.1295946906007	0.5\\
-18.1127778301821	0.49\\
-17.6969437266636	0.49\\
-17.681718650941	0.48\\
-17.4307393226265	0.48\\
-17.4164179635998	0.47\\
-17.2896075491825	0.47\\
-17.2757433775306	0.46\\
-17.0994246302945	0.46\\
-17.0861535796557	0.45\\
-16.7546158687616	0.45\\
-16.7423563046458	0.44\\
-16.5624984023756	0.44\\
-16.5507686246052	0.43\\
-16.4010962433717	0.43\\
-16.3897938362668	0.42\\
-16.0952438686969	0.42\\
-16.0847091217527	0.41\\
-15.6829951324744	0.41\\
-15.6734133369187	0.4\\
-15.5136763491329	0.4\\
-15.504460543048	0.39\\
-15.0919983379288	0.39\\
-15.0836344513045	0.38\\
-14.9519575754753	0.38\\
-14.943858837977	0.37\\
-14.8557554684937	0.37\\
-14.8478339949191	0.36\\
-14.5644562370842	0.36\\
-14.5570482240942	0.35\\
-14.2775705154365	0.35\\
-14.2706356693306	0.34\\
-14.0874620095322	0.34\\
-14.0808239549252	0.33\\
-13.7797547082878	0.33\\
-13.7735703764853	0.32\\
-13.504014614724	0.32\\
-13.4982104759584	0.31\\
-13.3053480077523	0.31\\
-13.2998032305881	0.3\\
-12.8227391217686	0.3\\
-12.8177771720866	0.29\\
-12.6619160149943	0.29\\
-12.6571343509337	0.28\\
-12.3304257866022	0.28\\
-12.3259953390242	0.27\\
-12.2166780687036	0.27\\
-12.2123620973325	0.26\\
-11.8922873031564	0.26\\
-11.8882818191172	0.25\\
-11.6544718357495	0.25\\
-11.6506796977994	0.24\\
-11.2977405692327	0.24\\
-11.294247349144	0.23\\
-11.0963023865918	0.23\\
-11.0929674310785	0.22\\
-10.7655877848325	0.22\\
-10.76249727017	0.21\\
-10.2529462066438	0.21\\
-10.2501996797757	0.2\\
-10.0202685845222	0.2\\
-10.0176652903146	0.19\\
-9.83171985966599	0.19\\
-9.82922713730991	0.18\\
-9.66539217667921	0.18\\
-9.66299309064465	0.17\\
-9.36188204320998	0.17\\
-9.35964485302759	0.16\\
-8.92781117649163	0.16\\
-8.92578672928311	0.15\\
-8.7028962617344	0.15\\
-8.70097396657348	0.14\\
-8.48539893186172	0.14\\
-8.48357051577353	0.13\\
-7.82030923981801	0.13\\
-7.8187403984072	0.12\\
-7.65255660256189	0.12\\
-7.65104719419697	0.11\\
-7.39324299981348	0.11\\
-7.39182106474188	0.1\\
-6.95916170765535	0.1\\
-6.95787500440267	0.09\\
-6.41441186286409	0.09\\
-6.41327682330555	0.08\\
-6.02695863045933	0.08\\
-6.0259204555752	0.07\\
-5.70969383573933	0.07\\
-5.70872879044984	0.0600000000000001\\
-5.10436276872102	0.0600000000000001\\
-5.10352326840108	0.05\\
-4.60000319468277	0.05\\
-4.59925573200808	0.04\\
-4.09593886102446	0.04\\
-4.09527330108666	0.03\\
-3.45420594066496	0.03\\
-3.45363179981022	0.02\\
-2.90076126813173	0.02\\
-2.90025581904181	0.01\\
-2.24125185849544	0.01\\
-2.24081761828298	0\\
};

\draw[color=mycolor2!50,fill] (axis cs:-11.9412271213306,0.26) circle (1.5pt);

\addplot [color=mycolor3!50,dashed,line width=0.7pt,forget plot]
table[row sep=crcr]{%
-24.5845334317989	0.99\\
-23.8449711018056	0.99\\
-23.7488960467132	0.98\\
-22.7364088175995	0.98\\
-22.6617930020927	0.97\\
-22.1069645721827	0.97\\
-22.0423415240884	0.96\\
-21.6735821098923	0.96\\
-21.6150553171541	0.95\\
-20.8690757016207	0.95\\
-20.8203904773017	0.94\\
-20.7722449786242	0.93\\
-20.4940694797434	0.93\\
-20.4493911164538	0.92\\
-20.1905633622579	0.92\\
-20.1488863135249	0.91\\
-19.9860661005709	0.91\\
-19.946297272627	0.9\\
-19.6776680734686	0.9\\
-19.6406137477954	0.89\\
-19.2526102856239	0.89\\
-19.2189974275177	0.88\\
-19.0547280802814	0.88\\
-19.0226068701783	0.87\\
-18.896446335256	0.87\\
-18.8654706395952	0.86\\
-18.6546147220171	0.86\\
-18.6253110795617	0.85\\
-18.45352386983	0.85\\
-18.4255418747118	0.84\\
-18.1031083729288	0.84\\
-18.0772890190201	0.83\\
-17.8760807725346	0.83\\
-17.8515727517248	0.82\\
-17.6138114786604	0.82\\
-17.5907358789085	0.81\\
-17.4996403666123	0.81\\
-17.4771619471392	0.8\\
-17.3446812177597	0.8\\
-17.3229887387029	0.79\\
-16.9698874847642	0.79\\
-16.9499844474588	0.78\\
-16.7558154166017	0.78\\
-16.7368675662887	0.77\\
-16.4977853357005	0.77\\
-16.4799282118019	0.76\\
-16.3917276252877	0.76\\
-16.3743004398531	0.75\\
-16.088261815756	0.75\\
-16.0720085959918	0.74\\
-15.8815714796653	0.74\\
-15.8660723218601	0.73\\
-15.684272719294	0.73\\
-15.6694607567965	0.72\\
-15.4250921479702	0.72\\
-15.4111369048709	0.71\\
-15.2605178908303	0.71\\
-15.2470807799533	0.7\\
-15.0375557875856	0.7\\
-15.0247901273916	0.69\\
-14.874459256348	0.69\\
-14.862163446718	0.68\\
-14.8012012212746	0.68\\
-14.7891107953364	0.67\\
-14.6349235667393	0.67\\
-14.6232866876131	0.66\\
-14.2451158923287	0.66\\
-14.234476773363	0.65\\
-14.0269910472342	0.65\\
-14.0168724754191	0.64\\
-13.761738904157	0.64\\
-13.752219188906	0.63\\
-13.7237846094548	0.63\\
-13.7143476374353	0.62\\
-13.5569791958134	0.62\\
-13.5478974384846	0.61\\
-13.3788572144429	0.61\\
-13.3701400361226	0.6\\
-13.0755648374342	0.6\\
-13.0674351083316	0.59\\
-13.0350675262218	0.59\\
-13.0270131833461	0.58\\
-12.876752158429	0.58\\
-12.8689858794973	0.57\\
-12.6348714840123	0.57\\
-12.6275255682931	0.56\\
-12.4407669501691	0.56\\
-12.4337418659686	0.55\\
-12.3091956210994	0.55\\
-12.3023800088089	0.54\\
-12.1550805894281	0.54\\
-12.1485024170578	0.53\\
-11.9998909047006	0.53\\
-11.9935434761516	0.52\\
-11.7891188996641	0.52\\
-11.7830719598177	0.51\\
-11.5650558166065	0.51\\
-11.5593127409606	0.5\\
-11.2976122469226	0.5\\
-11.2922119539369	0.49\\
-11.0456871359714	0.49\\
-11.0405910115475	0.48\\
-10.9002745702743	0.48\\
-10.8953461566043	0.47\\
-10.8269292466448	0.47\\
-10.8220833209975	0.46\\
-10.5407989528173	0.46\\
-10.5362618443642	0.45\\
-10.4376261992398	0.45\\
-10.4331955516376	0.44\\
-10.3455187945204	0.44\\
-10.3411810785035	0.43\\
-10.1544877413606	0.43\\
-10.1503366017372	0.42\\
-9.97947749629512	0.42\\
-9.97549023669962	0.41\\
-9.75785168823702	0.41\\
-9.75406271230391	0.4\\
-9.59053807235782	0.4\\
-9.58689223204311	0.39\\
-9.47891637987335	0.39\\
-9.47536301260145	0.38\\
-9.37356006583934	0.38\\
-9.37009182918596	0.37\\
-9.23358570650007	0.37\\
-9.23022742740256	0.36\\
-9.12083637765387	0.36\\
-9.11756413007095	0.35\\
-8.80828342564451	0.35\\
-8.80523832101946	0.34\\
-8.59431743076745	0.34\\
-8.59141866624603	0.33\\
-8.45450537961799	0.33\\
-8.45169841897822	0.32\\
-8.07818906993364	0.32\\
-8.07561502372613	0.31\\
-7.96384131846932	0.31\\
-7.96133414197509	0.3\\
-7.82805193931914	0.3\\
-7.82562191943263	0.29\\
-7.62156836744318	0.29\\
-7.61925114828166	0.28\\
-7.4222435874972	0.28\\
-7.42003028981288	0.27\\
-7.20210446962194	0.27\\
-7.20000053913565	0.26\\
-7.14980958272925	0.26\\
-7.14773082844698	0.25\\
-6.77169968218986	0.25\\
-6.76979421782157	0.24\\
-6.605304858809	0.24\\
-6.60347100407641	0.23\\
-6.40458063659385	0.23\\
-6.40282959424712	0.22\\
-6.23456422478192	0.22\\
-6.23288039429404	0.21\\
-6.11005444527695	0.21\\
-6.1084181948612	0.2\\
-5.82810084849763	0.2\\
-5.82656743404457	0.19\\
-5.66406635434042	0.19\\
-5.66258976766701	0.18\\
-5.45644461513238	0.18\\
-5.45503694720168	0.17\\
-5.18758564500082	0.17\\
-5.18626246616925	0.16\\
-4.98589500500598	0.16\\
-4.98463186211469	0.15\\
-4.63300086241308	0.15\\
-4.63183628598183	0.14\\
-4.37414695217084	0.14\\
-4.37304975172726	0.13\\
-4.20413878512318	0.13\\
-4.20308370057283	0.12\\
-3.96398316036861	0.12\\
-3.96298482940988	0.11\\
-3.85649381884017	0.11\\
-3.85551989090014	0.1\\
-3.4397967604779	0.1\\
-3.43891192694259	0.09\\
-3.16380936776238	0.09\\
-3.16297900940966	0.08\\
-2.94597709649432	0.08\\
-2.94518735608136	0.07\\
-2.74986028396311	0.07\\
-2.74910541003729	0.0600000000000001\\
-2.12840190294607	0.0600000000000001\\
-2.12774766818033	0.05\\
-1.98236259675031	0.05\\
-1.98172999444585	0.04\\
-1.56008738124474	0.04\\
-1.55951338879645	0.03\\
-1.19737814039674	0.03\\
-1.19685013598169	0.02\\
-0.677453851486948	0.02\\
-0.67698541781689	0.01\\
-0.333102620050593	0.01\\
-0.33266989228132	0\\
};

\draw[color=mycolor3!50,fill] (axis cs:-8.10585699374539,0.32) circle (1.5pt);

\addplot [color=mycolor4!50,dashed,line width=0.7pt,forget plot]
table[row sep=crcr]{%
-12.0137832937467	0.58\\
-7.81016303558463	0.4\\
-5.7146713773629	0.29\\
-4.30718888704836	0.23\\
-3.24592238731748	0.18\\
-2.39373469729408	0.15\\
-1.68164979825557	0.12\\
-1.07003979370909	0.09\\
-0.534025262298059	0.07\\
-0.0569578540450024	0.0600000000000001\\
0.372852590304825	0.05\\
0.763930294755979	0.04\\
1.12268268581405	0.04\\
1.45404800277688	0.03\\
1.76191274747006	0.03\\
2.04939065126496	0.02\\
3.03999162544139	0.02\\
3.25596797382735	0.01\\
30.1140435485195	0.01\\
30.1144778815457	0\\
};

\draw[color=mycolor4!50,fill] (axis cs:10.2343012024407,0.01) circle (1.5pt);

\addplot [color=mycolor5!50,dashed,line width=0.7pt,forget plot]
table[row sep=crcr]{%
-11.7671170750907	0.62\\
-7.84884863958994	0.45\\
-5.82306713076025	0.36\\
-4.44706661155153	0.28\\
-3.40373333771908	0.23\\
-2.56312779138461	0.19\\
-1.859140294945	0.15\\
-1.25351000045668	0.12\\
-0.722092172717707	0.1\\
-0.248668529336991	0.08\\
0.178182589636092	0.07\\
0.566809118451781	0.0600000000000001\\
0.923497949228998	0.05\\
1.2531021150612	0.04\\
1.55944618018189	0.04\\
1.84559777167649	0.03\\
2.11405502227	0.02\\
3.04747061236908	0.02\\
3.25253317811115	0.01\\
29.8908538914536	0.01\\
29.8912882214394	0\\
};

\draw[color=mycolor5!50,fill] (axis cs:10.0347198705395,0.01) circle (1.5pt);

% ========== K = 10 ========
\addplot [color=mycolor1,solid,line width=0.7pt]
table[row sep=crcr]{%
-23.6101887214749	0.99\\
-23.392856198001	0.99\\
-23.3912382997008	0.98\\
-22.6237070348587	0.98\\
-22.6223516911915	0.97\\
-22.3024230493452	0.97\\
-22.3011643388186	0.96\\
-22.2275388036793	0.96\\
-22.2263016076559	0.95\\
-22.0600529020882	0.95\\
-22.0588625038778	0.94\\
-21.9950607651652	0.94\\
-21.9938880462352	0.93\\
-21.9045265788842	0.93\\
-21.9033780505161	0.92\\
-21.872482043902	0.92\\
-21.8713419576854	0.91\\
-21.7477250512017	0.91\\
-21.7466172454644	0.9\\
-21.5910413735701	0.9\\
-21.5899728177729	0.89\\
-21.4938185452449	0.89\\
-21.4927736419355	0.88\\
-21.3732396449851	0.88\\
-21.3722233503216	0.87\\
-21.2946743264491	0.87\\
-21.2936762495031	0.86\\
-21.2067317095307	0.86\\
-21.2057536376736	0.85\\
-21.1580959598314	0.85\\
-21.1571287788848	0.84\\
-21.1378302552375	0.84\\
-21.1368675764838	0.83\\
-21.1033075560365	0.83\\
-21.1023524985832	0.82\\
-21.0341345149273	0.82\\
-21.0331945471876	0.81\\
-21.0135020745764	0.81\\
-21.0125665613601	0.8\\
-21.0004231922831	0.8\\
-20.9994904918472	0.79\\
-20.9163572413186	0.79\\
-20.9154424195746	0.78\\
-20.8599995778324	0.78\\
-20.8590965496549	0.77\\
-20.8132893278028	0.77\\
-20.8123959590464	0.76\\
-20.7901212577003	0.76\\
-20.7892326415737	0.75\\
-20.7494319407409	0.75\\
-20.748551610394	0.74\\
-20.7196003663054	0.74\\
-20.7187260615973	0.73\\
-20.6925784322643	0.73\\
-20.6917095500754	0.72\\
-20.6691794144775	0.72\\
-20.6683152006189	0.71\\
-20.6253223142315	0.71\\
-20.624466782838	0.7\\
-20.5096569863846	0.7\\
-20.5088239373952	0.69\\
-20.4566614008217	0.69\\
-20.4558384545378	0.68\\
-20.4108148866077	0.68\\
-20.4100005812934	0.67\\
-20.3501617781171	0.67\\
-20.3493587652156	0.66\\
-20.3205487441221	0.66\\
-20.3197511875607	0.65\\
-20.2832210205168	0.65\\
-20.2824302889781	0.64\\
-20.2674336795808	0.64\\
-20.2666458170068	0.63\\
-20.2446434943689	0.63\\
-20.2438597550083	0.62\\
-20.196317146336	0.62\\
-20.19554207896	0.61\\
-20.1654218389024	0.61\\
-20.1646522652314	0.6\\
-20.1608064410856	0.6\\
-20.1600376847604	0.59\\
-20.1020068146081	0.59\\
-20.1012483955176	0.58\\
-20.0657512746864	0.58\\
-20.0649991600894	0.57\\
-20.0238321689105	0.57\\
-20.0230872783545	0.56\\
-19.9911772491709	0.56\\
-19.9904379380225	0.55\\
-19.9719959441739	0.55\\
-19.9712598908342	0.54\\
-19.9514334594707	0.54\\
-19.9507008825829	0.53\\
-19.9018976107498	0.53\\
-19.9011733415056	0.52\\
-19.8744599395	0.52\\
-19.8737402312113	0.51\\
-19.7811793231384	0.51\\
-19.7804749071457	0.5\\
-19.7224031116212	0.5\\
-19.7217081640208	0.49\\
-19.6995283536602	0.49\\
-19.6988370565102	0.48\\
-19.6555056903529	0.48\\
-19.6548213646555	0.47\\
-19.6302571804508	0.47\\
-19.6295768213539	0.46\\
-19.5970442962045	0.46\\
-19.5963691199396	0.45\\
-19.4890121175681	0.45\\
-19.4883535281048	0.44\\
-19.4340358462822	0.44\\
-19.4333855405753	0.43\\
-19.3990579430567	0.43\\
-19.3984128534635	0.42\\
-19.3758948728689	0.42\\
-19.3752532144448	0.41\\
-19.3128261659759	0.41\\
-19.3121937577764	0.4\\
-19.2756707583949	0.4\\
-19.2750437372008	0.39\\
-19.2500368338122	0.39\\
-19.2494135024008	0.38\\
-19.2338592225255	0.38\\
-19.233238208559	0.37\\
-19.1795471150211	0.37\\
-19.1789338184414	0.36\\
-19.1253000758414	0.36\\
-19.1246943916767	0.35\\
-19.1077694397254	0.35\\
-19.1071661953548	0.34\\
-19.0532144812833	0.34\\
-19.0526187668008	0.33\\
-19.0478559903302	0.33\\
-19.0472610103594	0.32\\
-19.0353784964352	0.32\\
-19.0347852233012	0.31\\
-18.9928686421823	0.31\\
-18.9922811474384	0.3\\
-18.9108064896117	0.3\\
-18.9102299909279	0.29\\
-18.8872325713727	0.29\\
-18.8866591932951	0.28\\
-18.8240453091601	0.28\\
-18.8234802124589	0.27\\
-18.7790683360363	0.27\\
-18.7785090610886	0.26\\
-18.6773555412494	0.26\\
-18.6768092116462	0.25\\
-18.6474090080529	0.25\\
-18.646866432442	0.24\\
-18.6171286833259	0.24\\
-18.6165898773249	0.23\\
-18.5694348207699	0.23\\
-18.5689018991589	0.22\\
-18.5270064048512	0.22\\
-18.5264786639559	0.21\\
-18.472983192988	0.21\\
-18.4724619757692	0.2\\
-18.4175646986777	0.2\\
-18.4170500898458	0.19\\
-18.3653861973861	0.19\\
-18.3648777339913	0.18\\
-18.3218744859797	0.18\\
-18.3213710911219	0.17\\
-18.2782959686984	0.17\\
-18.2777975995212	0.16\\
-18.2390999541844	0.16\\
-18.2386060624058	0.15\\
-18.1894983837868	0.15\\
-18.1890101004313	0.14\\
-18.0890992325562	0.14\\
-18.0886221071276	0.13\\
-18.059616134271	0.13\\
-18.0591422367742	0.12\\
-18.0270379202876	0.12\\
-18.0265675641988	0.11\\
-17.9528839449263	0.11\\
-17.9524215513725	0.1\\
-17.9201757330342	0.1\\
-17.9197168086612	0.09\\
-17.831140728463	0.09\\
-17.8306911162617	0.08\\
-17.8136402525738	0.08\\
-17.8131924484061	0.07\\
-17.7815157948683	0.07\\
-17.7810712906871	0.0600000000000001\\
-17.6748172492461	0.0600000000000001\\
-17.6743835321561	0.05\\
-17.5698305227553	0.05\\
-17.569407164161	0.04\\
-17.3878342567055	0.04\\
-17.387428272047	0.03\\
-17.3538631616821	0.03\\
-17.3534603401553	0.02\\
-17.2201846373734	0.02\\
-17.2197940255099	0.01\\
-16.6936596827537	0.01\\
-16.6933136675644	0\\
};
\addlegendentry{$f = B$};

\draw[color=mycolor1,fill] (axis cs:-19.5519472672836,0.45) circle (1.5pt);

\addplot [color=mycolor2,solid,line width=0.7pt]
table[row sep=crcr]{%
-15.2101009523576	0.99\\
-14.9446454490598	0.99\\
-14.9438382966992	0.98\\
-14.6800303344988	0.98\\
-14.6792708893799	0.97\\
-14.6249369255422	0.97\\
-14.6241870528594	0.96\\
-14.3187639788905	0.96\\
-14.3180651468793	0.95\\
-14.2356968874942	0.95\\
-14.2350112939126	0.94\\
-14.0623075374848	0.94\\
-14.061648774559	0.93\\
-14.0471812138321	0.93\\
-14.0465247411902	0.92\\
-13.9923805489712	0.92\\
-13.9917323072531	0.91\\
-13.9337832466809	0.91\\
-13.9331436920012	0.9\\
-13.919734754113	0.9\\
-13.919097264761	0.89\\
-13.8176628460268	0.89\\
-13.8170401637787	0.88\\
-13.7417350472151	0.88\\
-13.741123155963	0.87\\
-13.6335573436852	0.87\\
-13.6329605046404	0.86\\
-13.528591450424	0.86\\
-13.5280088626722	0.85\\
-13.5076673711695	0.85\\
-13.5070875833571	0.84\\
-13.4920402045324	0.84\\
-13.491462499076	0.83\\
-13.4586596726099	0.83\\
-13.4580863901724	0.82\\
-13.3243091331505	0.82\\
-13.3237533127836	0.81\\
-13.3065580699315	0.81\\
-13.3060045166067	0.8\\
-13.2663329642301	0.8\\
-13.2657845140188	0.79\\
-13.2129113645428	0.79\\
-13.2123696189543	0.78\\
-13.1918332022702	0.78\\
-13.1912940794709	0.77\\
-13.1810634416303	0.77\\
-13.1805256540244	0.76\\
-13.1441114492405	0.76\\
-13.1435782177151	0.75\\
-13.1217719047318	0.75\\
-13.1212414088707	0.74\\
-13.0874237554066	0.74\\
-13.0868974384114	0.73\\
-13.0685164124992	0.73\\
-13.0679923817468	0.72\\
-13.0491692631904	0.72\\
-13.0486475615821	0.71\\
-13.0226420637936	0.71\\
-13.0221235388959	0.7\\
-12.984437466132	0.7\\
-12.9839234823902	0.69\\
-12.9562583056245	0.69\\
-12.9557476458702	0.68\\
-12.9242034381742	0.68\\
-12.9236965334568	0.67\\
-12.8838368751018	0.67\\
-12.8833346598346	0.66\\
-12.8334041634242	0.66\\
-12.8329077460994	0.65\\
-12.7796259262362	0.65\\
-12.7791356177484	0.64\\
-12.7493309937137	0.64\\
-12.7488440933615	0.63\\
-12.7119984831711	0.63\\
-12.7115157501072	0.62\\
-12.6970586526431	0.62\\
-12.6965775772474	0.61\\
-12.6711565386558	0.61\\
-12.6706783237845	0.6\\
-12.584977371509	0.6\\
-12.5845085520487	0.59\\
-12.5657971523825	0.59\\
-12.5653303987442	0.58\\
-12.5378803474345	0.58\\
-12.5374165843446	0.57\\
-12.5092202760906	0.57\\
-12.5087595632399	0.56\\
-12.4743446505328	0.56\\
-12.4738876223856	0.55\\
-12.4392934589613	0.55\\
-12.4388401043761	0.54\\
-12.4284259893272	0.54\\
-12.4279737677064	0.53\\
-12.3883615400216	0.53\\
-12.3879134708288	0.52\\
-12.3847782801976	0.52\\
-12.3843305805244	0.51\\
-12.3633405858642	0.51\\
-12.3628950905728	0.5\\
-12.3291704667951	0.5\\
-12.3287284627124	0.49\\
-12.2983383103209	0.49\\
-12.2978994329168	0.48\\
-12.2760119184156	0.48\\
-12.2755752913081	0.47\\
-12.2503257340277	0.47\\
-12.2498916815844	0.46\\
-12.2273805253388	0.46\\
-12.2269487599767	0.45\\
-12.153741054716	0.45\\
-12.153316548343	0.44\\
-12.1199109902198	0.44\\
-12.1194897776016	0.43\\
-12.0838352005116	0.43\\
-12.0834174721448	0.42\\
-12.0634136150948	0.42\\
-12.0629978462838	0.41\\
-12.0484709573337	0.41\\
-12.0480566165214	0.4\\
-12.027389815853	0.4\\
-12.0269774813288	0.39\\
-11.9859404801321	0.39\\
-11.9855320620501	0.38\\
-11.9537932085809	0.38\\
-11.9533878023821	0.37\\
-11.921077310056	0.37\\
-11.9206749462133	0.36\\
-11.8950008911683	0.36\\
-11.8946009358964	0.35\\
-11.8858112258408	0.35\\
-11.88541211594	0.34\\
-11.8599450715289	0.34\\
-11.8595483315147	0.33\\
-11.8543940067608	0.33\\
-11.8539977735047	0.32\\
-11.8216290537111	0.32\\
-11.8212357984178	0.31\\
-11.7977054090288	0.31\\
-11.7973143139776	0.3\\
-11.7844278956505	0.3\\
-11.7840379943993	0.29\\
-11.7452235862646	0.29\\
-11.7448371887065	0.28\\
-11.7186424800569	0.28\\
-11.7182584401282	0.27\\
-11.7056041365326	0.27\\
-11.7052212477848	0.26\\
-11.6826903530162	0.26\\
-11.682309479017	0.25\\
-11.650056668169	0.25\\
-11.6496786452772	0.24\\
-11.5974510532819	0.24\\
-11.5970775815238	0.23\\
-11.5654492964601	0.23\\
-11.5650785664632	0.22\\
-11.5288996906987	0.22\\
-11.5285320674892	0.21\\
-11.433271297437	0.21\\
-11.4329116802138	0.2\\
-11.3956731454179	0.2\\
-11.395316627942	0.19\\
-11.2934904173835	0.19\\
-11.2931421899638	0.18\\
-11.2515563146943	0.18\\
-11.2512114333348	0.17\\
-11.1939970672975	0.17\\
-11.1936567264906	0.16\\
-11.1513227948484	0.16\\
-11.1509857817634	0.15\\
-11.128800542641	0.15\\
-11.1284652726945	0.14\\
-11.100727707387	0.14\\
-11.1003945975564	0.13\\
-11.0388763162647	0.13\\
-11.0385479167202	0.12\\
-11.0162748043903	0.12\\
-11.015948109396	0.11\\
-10.9963912467409	0.11\\
-10.9960660439987	0.1\\
-10.9437021268612	0.1\\
-10.9433808455356	0.09\\
-10.9183938480614	0.09\\
-10.9180744334723	0.08\\
-10.8910096994065	0.08\\
-10.890692292455	0.07\\
-10.8329939228911	0.07\\
-10.8326807277131	0.0600000000000001\\
-10.7775979763275	0.0600000000000001\\
-10.7772887505638	0.05\\
-10.7590832916739	0.05\\
-10.7587753813376	0.04\\
-10.6806598828139	0.04\\
-10.6803574825243	0.03\\
-10.5610553214011	0.03\\
-10.5607611352954	0.02\\
-10.5320271389746	0.02\\
-10.531734912582	0.01\\
-10.4745464408876	0.01\\
-10.4742580566234	0\\
};
\addlegendentry{$f = 3B/4$};

\draw[color=mycolor2,fill] (axis cs:-12.2718368127069,0.47) circle (1.5pt);

\addplot [color=mycolor3,solid,line width=0.7pt]
table[row sep=crcr]{%
-10.9100084650355	0.99\\
-10.5509139165538	0.99\\
-10.5502004148966	0.98\\
-10.4836492962352	0.98\\
-10.4829467594447	0.97\\
-10.4619233278993	0.97\\
-10.4612242965533	0.96\\
-10.4208717910164	0.96\\
-10.4201793355853	0.95\\
-10.3222779192734	0.95\\
-10.3216010057105	0.94\\
-10.0208996495099	0.94\\
-10.0202681141704	0.93\\
-9.97378751705499	0.93\\
-9.9731627950764	0.92\\
-9.96068719007922	0.92\\
-9.96006434957634	0.91\\
-9.93894074574572	0.91\\
-9.93832101597729	0.9\\
-9.91483657551856	0.9\\
-9.91422027559729	0.89\\
-9.78310812272138	0.89\\
-9.78251023423867	0.88\\
-9.69140407406771	0.88\\
-9.6908186771825	0.87\\
-9.62229002238458	0.87\\
-9.62171386721333	0.86\\
-9.52767997278664	0.86\\
-9.52711623248954	0.85\\
-9.38079139958739	0.85\\
-9.38024640629132	0.84\\
-9.28911126114638	0.84\\
-9.28857765144662	0.83\\
-9.26463282148218	0.83\\
-9.26410221076027	0.82\\
-9.23291037198461	0.82\\
-9.23238362268171	0.81\\
-9.21818548784224	0.81\\
-9.21766052136659	0.8\\
-9.18679928234931	0.8\\
-9.18627809587234	0.79\\
-9.11443504356636	0.79\\
-9.11392246889084	0.78\\
-9.0660085742819	0.78\\
-9.06550168304564	0.77\\
-9.03268001279329	0.77\\
-9.0321769964216	0.76\\
-9.0016026494022	0.76\\
-9.00110321947457	0.75\\
-8.99312014171356	0.75\\
-8.99262168624934	0.74\\
-8.96628507989553	0.74\\
-8.96578969471722	0.73\\
-8.95984947593281	0.73\\
-8.95935482425689	0.72\\
-8.94454141143276	0.72\\
-8.94404850014305	0.71\\
-8.91017201952357	0.71\\
-8.90968299344402	0.7\\
-8.88968018840665	0.7\\
-8.88919346419264	0.69\\
-8.86250729015375	0.69\\
-8.86202360159523	0.68\\
-8.82302265549274	0.68\\
-8.82254334430089	0.67\\
-8.77629980031482	0.67\\
-8.77582561779437	0.66\\
-8.76587972583902	0.66\\
-8.76540667960417	0.65\\
-8.74370206458764	0.65\\
-8.74323142772048	0.64\\
-8.69549241344365	0.64\\
-8.69502697179833	0.63\\
-8.67876786055751	0.63\\
-8.67830420777198	0.62\\
-8.65795233512707	0.62\\
-8.65749089917215	0.61\\
-8.63631766990794	0.61\\
-8.63585852678937	0.6\\
-8.59109635316668	0.6\\
-8.59064196586526	0.59\\
-8.53421469300864	0.59\\
-8.53376621792926	0.58\\
-8.51095518156128	0.58\\
-8.5105091018366	0.57\\
-8.41695987902256	0.57\\
-8.41652334969009	0.56\\
-8.3856413836917	0.56\\
-8.38520799084525	0.55\\
-8.3562687518522	0.55\\
-8.35583828013627	0.54\\
-8.33693964240831	0.54\\
-8.33651108223783	0.53\\
-8.3138576982628	0.53\\
-8.31343140965635	0.52\\
-8.26890236726359	0.52\\
-8.26848046834551	0.51\\
-8.26257818295539	0.51\\
-8.26215689792848	0.5\\
-8.25163803201524	0.5\\
-8.25121780684496	0.49\\
-8.23025822304853	0.49\\
-8.22984006141454	0.48\\
-8.17953738589596	0.48\\
-8.17912407929342	0.47\\
-8.16303572509737	0.47\\
-8.16262398586031	0.46\\
-8.14659652753476	0.46\\
-8.14618634382039	0.45\\
-8.12940208075536	0.45\\
-8.12899351774028	0.44\\
-8.11186848622899	0.44\\
-8.11146156928644	0.43\\
-8.09764902975383	0.43\\
-8.09724344287791	0.42\\
-8.07943501567952	0.42\\
-8.07903112616638	0.41\\
-8.0160818458471	0.41\\
-8.0156838050819	0.4\\
-7.96582031921776	0.4\\
-7.96542685827449	0.39\\
-7.84782044800345	0.39\\
-7.84743753318895	0.38\\
-7.79870108318432	0.38\\
-7.7983224746077	0.37\\
-7.77152528077779	0.37\\
-7.77114903382987	0.36\\
-7.75462635526549	0.36\\
-7.75425156943242	0.35\\
-7.73145057892861	0.35\\
-7.73107778769746	0.34\\
-7.71619231761923	0.34\\
-7.71582083377809	0.33\\
-7.70246853418832	0.33\\
-7.70209822233999	0.32\\
-7.68583568195611	0.32\\
-7.68546678557627	0.31\\
-7.65788848078263	0.31\\
-7.65752195055928	0.3\\
-7.64727164338335	0.3\\
-7.64690600805407	0.29\\
-7.62175122273348	0.29\\
-7.62138772959476	0.28\\
-7.60651064497785	0.28\\
-7.60614842514699	0.27\\
-7.57295278098966	0.27\\
-7.57259334912456	0.26\\
-7.5543016573155	0.26\\
-7.55394376568598	0.25\\
-7.53608668376716	0.25\\
-7.53573028998488	0.24\\
-7.48048797702343	0.24\\
-7.48013611655654	0.23\\
-7.44579134853454	0.23\\
-7.44544228783736	0.22\\
-7.40894616632164	0.22\\
-7.40860005438216	0.21\\
-7.33890437289002	0.21\\
-7.33856379795809	0.2\\
-7.25090836192326	0.2\\
-7.25057461796	0.19\\
-7.17776747821187	0.19\\
-7.17743930765859	0.18\\
-7.15844772014969	0.18\\
-7.15812100617867	0.17\\
-7.13368724227485	0.17\\
-7.1333623856324	0.16\\
-7.09842012652968	0.16\\
-7.09809789712336	0.15\\
-7.0430271385059	0.15\\
-7.04270899279215	0.14\\
-7.00596135044498	0.14\\
-7.00564590836125	0.13\\
-6.95390924648418	0.13\\
-6.95359756241122	0.12\\
-6.9145032670006	0.12\\
-6.91419439812064	0.11\\
-6.88556518500705	0.11\\
-6.8852583672805	0.1\\
-6.86566698209853	0.1\\
-6.86536156686333	0.09\\
-6.84069399040367	0.09\\
-6.84039032627966	0.08\\
-6.79027412199671	0.08\\
-6.78997396278633	0.07\\
-6.75350931785276	0.07\\
-6.75321168880127	0.0600000000000001\\
-6.73657693174289	0.0600000000000001\\
-6.73628046079658	0.05\\
-6.69879220144459	0.05\\
-6.69849829859628	0.04\\
-6.68002240182712	0.04\\
-6.67972976641568	0.03\\
-6.65609154379898	0.03\\
-6.65580051640327	0.02\\
-6.54574703098569	0.02\\
-6.54546330456013	0.01\\
-6.4628413840719	0.01\\
-6.46256302236538	0\\
};
\addlegendentry{$f = B/2$};

\draw[color=mycolor3,fill] (axis cs:-8.1876484887907,0.48) circle (1.5pt);

\addplot [color=mycolor4,solid,line width=0.7pt]
table[row sep=crcr]{%
-8.30785510352135	0.97\\
-7.84119028243373	0.93\\
-7.41984035247425	0.87\\
-7.035778522244	0.83\\
-6.68293827785683	0.72\\
-6.35662284649191	0.62\\
-6.05312154378243	0.55\\
-5.76945169768953	0.47\\
-5.50317984086231	0.39\\
-5.25229463788544	0.31\\
-5.01511456346829	0.24\\
-4.79021951644479	0.19\\
-4.57639928840623	0.15\\
-4.37261413541655	0.12\\
-4.17796419415606	0.11\\
-3.99166546362238	0.1\\
17.4101688348294	0.1\\
17.4114891536363	0.09\\
18.1368302385596	0.09\\
18.1379471605446	0.08\\
19.022057239422	0.08\\
19.0229682227663	0.07\\
19.4832007138244	0.07\\
19.4840199340719	0.0600000000000001\\
19.9942875647041	0.0600000000000001\\
19.9950158416123	0.05\\
20.4040532626834	0.05\\
20.404715972263	0.04\\
20.7350830867274	0.04\\
20.7356971635384	0.03\\
21.0352141499071	0.03\\
21.0357872251427	0.02\\
21.7845220864697	0.02\\
21.7850043510744	0.01\\
22.2427328322534	0.01\\
22.2431668092685	0\\
};
\addlegendentry{$f = B/4$};

\draw[color=mycolor4,fill] (axis cs:10.3570046582785,0.1) circle (1.5pt);

\addplot [color=mycolor5,solid,line width=0.7pt]
table[row sep=crcr]{%
-7.67453861529951	0.97\\
-7.29115029916924	0.95\\
-6.93887853922543	0.91\\
-6.61304935353803	0.86\\
-6.30996869940648	0.81\\
-6.02666634009072	0.7\\
-5.76071828719035	0.62\\
-5.51012055715254	0.56\\
-5.27319741441837	0.52\\
-5.0485333793984	0.46\\
-4.83492197757204	0.4\\
-4.63132651456589	0.33\\
-4.436849642203	0.27\\
-4.2507094523581	0.21\\
-4.07222048731875	0.18\\
-3.90077850109033	0.15\\
-3.73584811624133	0.13\\
-3.57695274016355	0.12\\
-3.42366626192258	0.1\\
16.6559069755241	0.1\\
16.6573855078114	0.09\\
17.4742966892591	0.09\\
17.4755213182526	0.08\\
18.0909824801331	0.08\\
18.0920450171356	0.07\\
18.8806982970181	0.07\\
18.8815841901077	0.0600000000000001\\
19.6306931945555	0.0600000000000001\\
19.6314385936299	0.05\\
20.0624855339917	0.05\\
20.0631603931444	0.04\\
20.3535228113479	0.04\\
20.3541539308517	0.03\\
20.8705962802879	0.03\\
20.871156563741	0.02\\
21.3184760801064	0.02\\
21.3189814653552	0.01\\
21.9809466416818	0.01\\
21.9813805311217	0\\
};
\addlegendentry{$f = 0$};

\draw[color=mycolor5,fill] (axis cs:9.94895622510889,0.1) circle (1.5pt);
\draw[->](axis cs: -20,0.1)--(axis cs: 0,0.2);
%\begin{pgfonlayer}{axis foreground}
%\draw[->](axis cs: 17.4,0.96)--(axis cs: 17.4,0.48);
%\end{pgfonlayer}
\end{axis}

\end{tikzpicture}%

==> psds_K10_M100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72000,0.90000}%
\definecolor{mycolor2}{rgb}{1.00000,0.39000,0.26000}%
\definecolor{mycolor3}{rgb}{0.99216,0.74510,0.15686}%
\definecolor{mycolor4}{rgb}{0.41000,0.49000,0.57000}%
\definecolor{mycolor5}{rgb}{0.00000,0.81000,0.71000}%


%
\begin{tikzpicture}
    \tikzset{
    	hatch distance/.store in=\hatchdistance,
    	hatch distance=10pt,
    	hatch thickness/.store in=\hatchthickness,
    	hatch thickness=4pt
    }
    
    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{-\hatchdistance}{\hatchdistance}}
    {\pgfpoint{-\hatchdistance+1pt}{\hatchdistance-1pt}}%
    {
    	\pgfsetcolor{\tikz@pattern@color}
    	\pgfsetlinewidth{\hatchthickness}
    	\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    	\pgfpathlineto{\pgfqpoint{-\hatchdistance}{\hatchdistance}}
    	\pgfusepath{stroke}
    }
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel={Normalized Frequency $fT$},
%xlabel style={yshift=1ex},
ymin=-10,
ymax=45,
ylabel={Power [dB]},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,inner xsep=3pt,inner ysep=0pt,nodes={inner sep=1pt}},
ytick={-20, -10, 0, 10, 20, 30, 40}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-1.50501672240803	-10.4422828345867\\
-1.49665551839465	-9.79656506872492\\
-1.48829431438127	-9.09301249156691\\
-1.47993311036789	-8.4689001209018\\
-1.47157190635451	-7.80420520147156\\
-1.46321070234114	-7.20402248564052\\
-1.45484949832776	-6.57973698837527\\
-1.44648829431438	-6.0149775924463\\
-1.438127090301	-5.43776858578899\\
-1.42976588628763	-4.91559949119862\\
-1.42140468227425	-4.38514790278725\\
-1.41304347826087	-3.90198610524692\\
-1.40468227424749	-3.41051132853748\\
-1.39632107023411	-2.95800293632768\\
-1.38795986622074	-2.49804076526624\\
-1.37959866220736	-2.0711656056247\\
-1.37123745819398	-1.63979168521139\\
-1.3628762541806	-1.23778686599568\\
-1.35451505016722	-0.834619637783928\\
-1.34615384615385	-0.457875907034038\\
-1.33779264214047	-0.0819287501454899\\
-1.32943143812709	0.270644802158941\\
-1.32107023411371	0.621934721689495\\
-1.31270903010033	0.952261975969017\\
-1.30434782608696	1.28085087646137\\
-1.29598662207358	1.5895262618005\\
-1.2876254180602	1.89576631095894\\
-1.27926421404682	2.18281277787143\\
-1.27090301003344	2.46739340603572\\
-1.26254180602007	2.73416432791605\\
-1.25418060200669	2.99897969481668\\
-1.24581939799331	3.24769504626686\\
-1.23745819397993	3.49482698356719\\
-1.22909698996656	3.7274204648171\\
-1.22073578595318	3.95863760829374\\
-1.2123745819398	4.17696006115749\\
-1.20401337792642	4.39470524035077\\
-1.19565217391304	4.60200806016093\\
-1.18729096989967	4.81081637401575\\
-1.17892976588629	5.01469246367149\\
-1.17056856187291	5.24008151652467\\
-1.16220735785953	5.49450194597116\\
-1.15384615384615	5.75782289123355\\
-1.14548494983278	6.00671335311688\\
-1.1371237458194	6.25177781697763\\
-1.12876254180602	6.48111286625353\\
-1.12040133779264	6.71067156752791\\
-1.11204013377926	6.94639627225601\\
-1.10367892976589	7.18423732114709\\
-1.09531772575251	7.41186265514062\\
-1.08695652173913	7.63525934650037\\
-1.07859531772575	7.84837377412255\\
-1.07023411371237	8.05714769864863\\
-1.061872909699	8.25551998789291\\
-1.05351170568562	8.44865607721393\\
-1.04515050167224	8.6304057702551\\
-1.03678929765886	8.80592879799107\\
-1.02842809364549	8.9700915456555\\
-1.02006688963211	9.12885464893155\\
-1.01170568561873	9.2778980236381\\
-1.00334448160535	9.42301652552276\\
-0.994983277591973	9.5594796336555\\
-0.986622073578595	9.69238025997043\\
-0.978260869565217	9.81677633256889\\
-0.969899665551839	9.93773251318935\\
-0.961538461538461	10.0506929558265\\
-0.953177257525084	10.1609967754999\\
-0.944816053511706	10.2645283537456\\
-0.936454849498328	10.3668724711387\\
-0.92809364548495	10.4640064146314\\
-0.919732441471572	10.5613223024363\\
-0.911371237458194	10.6540659932841\\
-0.903010033444816	10.7470980565498\\
-0.894648829431438	10.8349303983909\\
-0.88628762541806	10.922739460395\\
-0.877926421404682	11.0051948565566\\
-0.869565217391304	11.088502257678\\
-0.861204013377926	11.1676183234401\\
-0.852842809364549	11.2493389967433\\
-0.844481605351171	11.3283626737218\\
-0.836120401337793	11.4123188999248\\
-0.827759197324415	11.5071645576135\\
-0.819397993311037	11.6135060811357\\
-0.811036789297659	11.7145596580928\\
-0.802675585284281	11.8180717666315\\
-0.794314381270903	11.9159174276521\\
-0.785953177257525	12.0185849105359\\
-0.777591973244147	12.1295081718583\\
-0.769230769230769	12.2458235464425\\
-0.760869565217391	12.3520895470197\\
-0.752508361204013	12.4550367593151\\
-0.744147157190636	12.5480849616077\\
-0.735785953177257	12.641277936669\\
-0.72742474916388	12.7282941942894\\
-0.719063545150502	12.8201791894315\\
-0.710702341137124	12.9079442722628\\
-0.702341137123746	13.0021919960937\\
-0.693979933110368	13.0908781533345\\
-0.68561872909699	13.18563651078\\
-0.677257525083612	13.2725409483409\\
-0.668896321070234	13.3656326488748\\
-0.660535117056856	13.448775660788\\
-0.652173913043478	13.5396827029067\\
-0.6438127090301	13.6181438353008\\
-0.635451505016722	13.7081098335742\\
-0.627090301003344	13.7810291322285\\
-0.618729096989967	13.8730169778242\\
-0.610367892976589	13.960916372874\\
-0.602006688963211	18.960213269637\\
-0.593645484949833	23.7209465501277\\
-0.585284280936455	26.6816258420836\\
-0.576923076923077	28.895970183249\\
-0.568561872909699	30.6161240836309\\
-0.560200668896321	31.9021395803669\\
-0.551839464882943	32.7887218612024\\
-0.543478260869565	33.3055871161849\\
-0.535117056856187	33.7180894620204\\
-0.526755852842809	34.4611047898604\\
-0.518394648829432	35.0144572489703\\
-0.510033444816054	35.4714695419306\\
-0.501672240802676	35.9876206070564\\
-0.493311036789298	36.5536831920344\\
-0.48494983277592	37.1239742911654\\
-0.476588628762542	37.6570210101535\\
-0.468227424749164	38.1426447487177\\
-0.459866220735786	38.5976042637237\\
-0.451505016722408	39.1441011048256\\
-0.44314381270903	39.8546253816822\\
-0.434782608695652	40.5683473019139\\
-0.426421404682274	41.1357967652219\\
-0.418060200668896	41.5157498867728\\
-0.409698996655518	41.7809150040221\\
-0.401337792642141	41.9327843099775\\
-0.392976588628763	41.970634125601\\
-0.384615384615385	41.968019651133\\
-0.376254180602007	41.9155168665114\\
-0.367892976588629	41.8167403261258\\
-0.359531772575251	41.8026856089525\\
-0.351170568561873	41.9775283093498\\
-0.342809364548495	42.1667368987715\\
-0.334448160535117	42.2711193317503\\
-0.326086956521739	42.2992259216964\\
-0.317725752508361	42.2611206465609\\
-0.309364548494983	42.1551217970839\\
-0.301003344481605	42.0095947193142\\
-0.292642140468228	41.8871706692727\\
-0.28428093645485	41.9060176548408\\
-0.275919732441471	42.0311277538627\\
-0.267558528428093	42.0989708274764\\
-0.259197324414716	42.0588206829145\\
-0.250836120401338	41.9041339966411\\
-0.24247491638796	41.6700743600854\\
-0.234113712374582	41.4411213476229\\
-0.225752508361204	41.3505058258023\\
-0.217391304347826	41.3585403786265\\
-0.209030100334448	41.4242755676978\\
-0.20066889632107	41.5717987666072\\
-0.192307692307693	41.697468271429\\
-0.183946488294314	41.8433730470259\\
-0.175585284280936	41.99537931607\\
-0.167224080267558	42.0292106404463\\
-0.15886287625418	41.9662712137706\\
-0.150501672240803	41.9995747450494\\
-0.142140468227425	41.9385914923465\\
-0.133779264214047	41.784859969663\\
-0.125418060200669	41.7063693209881\\
-0.117056856187291	41.7665062413677\\
-0.108695652173913	41.7320163994021\\
-0.100334448160535	41.5924463288827\\
-0.091973244147157	41.5103868310224\\
-0.0836120401337794	41.6458163097066\\
-0.0752508361204014	41.7566511088568\\
-0.0668896321070234	41.7688907706298\\
-0.0585284280936453	41.7741615279173\\
-0.0501672240802677	42.0343344377812\\
-0.0418060200668897	42.2882976450227\\
-0.0334448160535117	42.4238372004206\\
-0.0250836120401337	42.4325056591032\\
-0.0167224080267561	42.3925710291648\\
-0.00836120401337803	42.4582075478048\\
0	42.5493600887312\\
0.00836120401337803	42.5192820106243\\
0.0167224080267561	42.3486876041458\\
0.0250836120401337	42.1088326652196\\
0.0334448160535117	42.0284378986184\\
0.0418060200668897	41.9777120904811\\
0.0501672240802677	41.8669392392874\\
0.0585284280936453	42.0182698139191\\
0.0668896321070234	42.0871848848942\\
0.0752508361204014	42.0439366354203\\
0.0836120401337794	41.8891994948311\\
0.091973244147157	41.737488795259\\
0.100334448160535	41.8141470429292\\
0.108695652173913	41.9949556742596\\
0.117056856187291	42.1942872684769\\
0.125418060200669	42.3103621751978\\
0.133779264214047	42.3247891836073\\
0.142140468227425	42.2711376550412\\
0.150501672240803	42.1701229836545\\
0.15886287625418	42.047145495135\\
0.167224080267558	41.9952251615817\\
0.175585284280936	41.93707080376\\
0.183946488294314	41.8024757519733\\
0.192307692307693	41.6592912686478\\
0.20066889632107	41.5720785882117\\
0.209030100334448	41.5400985482851\\
0.217391304347826	41.6369107589997\\
0.225752508361204	41.8079167044915\\
0.234113712374582	41.8883436581228\\
0.24247491638796	41.850295984348\\
0.250836120401338	41.7521961959809\\
0.259197324414716	41.7064806487702\\
0.267558528428093	41.6412078219455\\
0.275919732441471	41.4686008903656\\
0.28428093645485	41.502571416298\\
0.292642140468228	41.6528374836042\\
0.301003344481605	41.7733795991742\\
0.309364548494983	41.838791784854\\
0.317725752508361	41.804264045021\\
0.326086956521739	41.7061804759263\\
0.334448160535117	41.8562272408319\\
0.342809364548495	42.0006320468195\\
0.351170568561873	42.1270810526975\\
0.359531772575251	42.1745147712845\\
0.367892976588629	42.1785551617738\\
0.376254180602007	42.1928590149365\\
0.384615384615385	42.1694938289234\\
0.392976588628763	42.0437072286164\\
0.401337792642141	41.7858949858475\\
0.409698996655518	41.4389417472123\\
0.418060200668896	41.1134759949353\\
0.426421404682274	40.8787594017137\\
0.434782608695652	40.6085669440123\\
0.44314381270903	40.1939240317199\\
0.451505016722408	39.577512537595\\
0.459866220735786	38.7361237232405\\
0.468227424749164	38.0513412177016\\
0.476588628762542	37.6392051811673\\
0.48494983277592	37.0820712283484\\
0.493311036789298	36.4986008722651\\
0.501672240802676	35.9949008426504\\
0.510033444816054	35.5310150445649\\
0.518394648829431	35.0457257619971\\
0.526755852842809	34.4854634611794\\
0.535117056856187	33.8289182388024\\
0.543478260869565	33.0777107164315\\
0.551839464882943	32.351506946376\\
0.560200668896321	31.6167793693788\\
0.568561872909699	30.6430001298586\\
0.576923076923077	29.1964349583543\\
0.585284280936455	27.0779941244588\\
0.593645484949833	24.0117772890626\\
0.602006688963211	19.0227999597834\\
0.610367892976589	14.0851537277371\\
0.618729096989966	13.9799969761592\\
0.627090301003344	13.876193666117\\
0.635451505016722	13.7931895598258\\
0.6438127090301	13.7003634759184\\
0.652173913043478	13.6200385064278\\
0.660535117056856	13.5319718791743\\
0.668896321070234	13.4522423148326\\
0.677257525083612	13.3682829789416\\
0.68561872909699	13.2929471701854\\
0.693979933110368	13.2153987415991\\
0.702341137123746	13.1457232639818\\
0.710702341137124	13.0733311838154\\
0.719063545150502	13.0062299649402\\
0.727424749163879	12.9344499882194\\
0.735785953177257	12.8648329542373\\
0.744147157190636	12.7887062869656\\
0.752508361204014	12.7124846595041\\
0.760869565217391	12.6292081479664\\
0.769230769230769	12.5455141970448\\
0.777591973244147	12.4560018711493\\
0.785953177257525	12.367333792536\\
0.794314381270903	12.2743752471301\\
0.802675585284281	12.1830297772109\\
0.811036789297659	12.0876484157642\\
0.819397993311037	11.9936055155555\\
0.827759197324414	11.8950784478546\\
0.836120401337793	11.7972277522029\\
0.844481605351171	11.6947485245461\\
0.852842809364549	11.594307866177\\
0.861204013377927	11.4923024965326\\
0.869565217391304	11.3942871432634\\
0.877926421404682	11.2902491522333\\
0.88628762541806	11.1868190563403\\
0.894648829431438	11.0749202213028\\
0.903010033444816	10.962951491626\\
0.911371237458194	10.8423981573143\\
0.919732441471572	10.7224643948453\\
0.92809364548495	10.5966675360809\\
0.936454849498328	10.4879973198908\\
0.944816053511706	10.3847873356995\\
0.953177257525084	10.2845308709946\\
0.961538461538462	10.1808945564104\\
0.969899665551839	10.0775041536965\\
0.978260869565217	9.96955025785087\\
0.986622073578595	9.8616870691196\\
0.994983277591973	9.74992062735373\\
1.00334448160535	9.63901947540383\\
1.01170568561873	9.52448320347563\\
1.02006688963211	9.41038234148859\\
1.02842809364549	9.29157002252662\\
1.03678929765886	9.17167394832612\\
1.04515050167224	9.04498779947006\\
1.05351170568562	8.91462520600577\\
1.061872909699	8.77429918270739\\
1.07023411371237	8.6271387031478\\
1.07859531772575	8.46724292316361\\
1.08695652173913	8.29900961417988\\
1.09531772575251	8.11776306911168\\
1.10367892976589	7.92951784448687\\
1.11204013377926	7.7301936990477\\
1.12040133779264	7.52642134686234\\
1.12876254180602	7.31305558676198\\
1.1371237458194	7.09593735748429\\
1.14548494983278	6.86756443886541\\
1.15384615384615	6.63271983942844\\
1.16220735785953	6.38231830223913\\
1.17056856187291	6.12177551418849\\
1.17892976588629	5.84246754099565\\
1.18729096989967	5.55192944654335\\
1.19565217391304	5.24258820823503\\
1.20401337792642	4.92388175266312\\
1.2123745819398	4.58871193639845\\
1.22073578595318	4.27779140275984\\
1.22909698996656	4.05187115479578\\
1.23745819397993	3.82791537238162\\
1.24581939799331	3.59089494578176\\
1.25418060200669	3.35025971526715\\
1.26254180602007	3.09271244639547\\
1.27090301003344	2.82952568761086\\
1.27926421404682	2.54734706867989\\
1.2876254180602	2.25975890432967\\
1.29598662207358	1.95319284398479\\
1.30434782608696	1.64270786727987\\
1.31270903010033	1.3132993880265\\
1.32107023411371	0.980508268796697\\
1.32943143812709	0.627122545451052\\
1.33779264214047	0.269847705388997\\
1.34615384615385	-0.110461387537276\\
1.35451505016722	-0.493913025240569\\
1.3628762541806	-0.902113669492384\\
1.37123745819398	-1.31074894000356\\
1.37959866220736	-1.74671446115823\\
1.38795986622074	-2.18107470611704\\
1.39632107023411	-2.64933522506253\\
1.40468227424749	-3.1162999195898\\
1.41304347826087	-3.62671257822444\\
1.42140468227425	-4.1349986572619\\
1.42976588628763	-4.69365952296454\\
1.438127090301	-5.24358852091245\\
1.44648829431438	-5.84628293965\\
1.45484949832776	-6.42966922973483\\
1.46321070234114	-7.07034612105205\\
1.47157190635451	-7.68249344941809\\
1.47993311036789	-8.36455757325427\\
1.48829431438127	-9.00832426511147\\
1.49665551839465	-9.74019701793867\\
1.50501672240803	-10.4160564418617\\
};
\addlegendentry{maximum PSD $M S_\text{max}(f)$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
-1.42976588628763	-10.1600685324211\\
-1.42140468227425	-9.41431016318827\\
-1.41304347826087	-8.81080824234582\\
-1.40468227424749	-8.18975753304913\\
-1.39632107023411	-7.64352775221311\\
-1.38795986622074	-7.07714518495301\\
-1.37959866220736	-6.59647147678207\\
-1.37123745819398	-6.10889678588257\\
-1.3628762541806	-5.71514639096343\\
-1.35451505016722	-5.29613226120029\\
-1.34615384615385	-4.95652589342564\\
-1.33779264214047	-4.59867593669389\\
-1.32943143812709	-4.31049461282059\\
-1.32107023411371	-3.98853308805679\\
-1.31270903010033	-3.65215937564681\\
-1.30434782608696	-3.21698232684484\\
-1.29598662207358	-2.72243596222843\\
-1.2876254180602	-2.17998108588498\\
-1.27926421404682	-1.66562118965895\\
-1.27090301003344	-1.19497687057342\\
-1.26254180602007	-0.806541022710118\\
-1.25418060200669	-0.463645366505284\\
-1.24581939799331	-0.170389268605357\\
-1.23745819397993	0.1361236484536\\
-1.22909698996656	0.443409083397524\\
-1.22073578595318	0.774893231590595\\
-1.2123745819398	1.0730017691123\\
-1.20401337792642	1.31616705757348\\
-1.19565217391304	1.45070074551832\\
-1.18729096989967	1.48068974926266\\
-1.17892976588629	1.41632037119051\\
-1.17056856187291	1.34183631322318\\
-1.16220735785953	1.33711349886849\\
-1.15384615384615	1.50671334031028\\
-1.14548494983278	1.84023017385352\\
-1.1371237458194	2.29393881984263\\
-1.12876254180602	2.74433603236416\\
-1.12040133779264	3.12984234829753\\
-1.11204013377926	3.39388380505622\\
-1.10367892976589	3.55785991379322\\
-1.09531772575251	3.65319979482879\\
-1.08695652173913	3.7605361249129\\
-1.07859531772575	3.92826458707304\\
-1.07023411371237	4.19276790732856\\
-1.061872909699	4.51200641291589\\
-1.05351170568562	4.8477198619577\\
-1.04515050167224	5.13197267016412\\
-1.03678929765886	5.35999936431621\\
-1.02842809364549	5.52135996228808\\
-1.02006688963211	5.67251421573217\\
-1.01170568561873	5.83831758210007\\
-1.00334448160535	6.07326900836273\\
-0.994983277591973	6.36064854762527\\
-0.986622073578595	6.69454532221087\\
-0.978260869565217	7.02014959215162\\
-0.969899665551839	7.31691326460652\\
-0.961538461538461	7.55426833668744\\
-0.953177257525084	7.73878423186378\\
-0.944816053511706	7.87669300317754\\
-0.936454849498328	7.99641551506361\\
-0.92809364548495	8.11037409661927\\
-0.919732441471572	8.23681948627247\\
-0.911371237458194	8.36227543264655\\
-0.903010033444816	8.48525265651258\\
-0.894648829431438	8.58053230443523\\
-0.88628762541806	8.64677527241757\\
-0.877926421404682	8.67101825659512\\
-0.869565217391304	8.66232498948836\\
-0.861204013377926	8.62542573727908\\
-0.852842809364549	8.58214258485092\\
-0.844481605351171	8.547892013114\\
-0.836120401337793	8.55229623259212\\
-0.827759197324415	8.60380374167004\\
-0.819397993311037	8.72239627578464\\
-0.811036789297659	8.89253896707517\\
-0.802675585284281	9.11195960086468\\
-0.794314381270903	9.34289095386827\\
-0.785953177257525	9.56675992201315\\
-0.777591973244147	9.73751818878123\\
-0.769230769230769	9.83984823007133\\
-0.760869565217391	9.8448741352396\\
-0.752508361204013	9.77104136462024\\
-0.744147157190636	9.632366698397\\
-0.735785953177257	9.49069498946878\\
-0.72742474916388	9.38461897018359\\
-0.719063545150502	9.37490874627728\\
-0.710702341137124	9.46664793619867\\
-0.702341137123746	9.68347274888391\\
-0.693979933110368	9.98802541596086\\
-0.68561872909699	10.3785829872826\\
-0.677257525083612	10.7951186046154\\
-0.668896321070234	11.2250553755882\\
-0.660535117056856	11.6100215244679\\
-0.652173913043478	11.9462577919773\\
-0.6438127090301	12.1893652538678\\
-0.635451505016722	12.3578601843842\\
-0.627090301003344	12.4203087638543\\
-0.618729096989967	12.4342842087126\\
-0.610367892976589	12.3970388559311\\
-0.602006688963211	13.130809990198\\
-0.593645484949833	14.6154533761957\\
-0.585284280936455	16.1234087105609\\
-0.576923076923077	17.6283410715368\\
-0.568561872909699	19.1480340459415\\
-0.560200668896321	20.6807553112622\\
-0.551839464882943	22.2742604319808\\
-0.543478260869565	23.9667391558801\\
-0.535117056856187	25.6861196393559\\
-0.526755852842809	27.3428537863799\\
-0.518394648829432	28.8986681076491\\
-0.510033444816054	30.349805588228\\
-0.501672240802676	31.7015858686462\\
-0.493311036789298	32.9653890510217\\
-0.48494983277592	34.1418152367004\\
-0.476588628762542	35.2087992048335\\
-0.468227424749164	36.1475746593586\\
-0.459866220735786	36.9810373378508\\
-0.451505016722408	37.7653630372688\\
-0.44314381270903	38.5303826942753\\
-0.434782608695652	39.2411330204092\\
-0.426421404682274	39.8320701890698\\
-0.418060200668896	40.2656644179648\\
-0.409698996655518	40.5493442062966\\
-0.401337792642141	40.7146999604474\\
-0.392976588628763	40.7860676128381\\
-0.384615384615385	40.7838852569562\\
-0.376254180602007	40.7284173159834\\
-0.367892976588629	40.6146269394438\\
-0.359531772575251	40.4325377468797\\
-0.351170568561873	40.1832855176457\\
-0.342809364548495	39.903480228523\\
-0.334448160535117	39.6754553768441\\
-0.326086956521739	39.5934239913426\\
-0.317725752508361	39.6904807539537\\
-0.309364548494983	39.9033925617119\\
-0.301003344481605	40.1262150073657\\
-0.292642140468228	40.2862475364673\\
-0.28428093645485	40.3655143327334\\
-0.275919732441471	40.3711809325909\\
-0.267558528428093	40.3038785673521\\
-0.259197324414716	40.1653063228099\\
-0.250836120401338	39.9922727329903\\
-0.24247491638796	39.8598002303757\\
-0.234113712374582	39.822231899745\\
-0.225752508361204	39.8560993164321\\
-0.217391304347826	39.8905471449304\\
-0.209030100334448	39.8890551256719\\
-0.20066889632107	39.8900830251038\\
-0.192307692307693	39.9837400451809\\
-0.183946488294314	40.2478999921886\\
-0.175585284280936	40.6810403088073\\
-0.167224080267558	41.183276388815\\
-0.15886287625418	41.6083141084925\\
-0.150501672240803	41.837949871144\\
-0.142140468227425	41.8239730869811\\
-0.133779264214047	41.5880952462791\\
-0.125418060200669	41.1938109506972\\
-0.117056856187291	40.7128435011142\\
-0.108695652173913	40.221396811288\\
-0.100334448160535	39.8281361706673\\
-0.091973244147157	39.655779028968\\
-0.0836120401337794	39.7302167254673\\
-0.0752508361204014	39.9308910351006\\
-0.0668896321070234	40.1112391264578\\
-0.0585284280936453	40.2231605271752\\
-0.0501672240802677	40.3185588217866\\
-0.0418060200668897	40.4684223954955\\
-0.0334448160535117	40.6914578011486\\
-0.0250836120401337	40.9517235340456\\
-0.0167224080267561	41.1926732150342\\
-0.00836120401337803	41.3537973270893\\
0	41.3738859737298\\
0.00836120401337803	41.2041169325707\\
0.0167224080267561	40.8289916874863\\
0.0250836120401337	40.2822372091781\\
0.0334448160535117	39.6504198458732\\
0.0418060200668897	39.0593622346424\\
0.0501672240802677	38.637357530825\\
0.0585284280936453	38.4645984040171\\
0.0668896321070234	38.5436075622247\\
0.0752508361204014	38.8144114374987\\
0.0836120401337794	39.1915983888607\\
0.091973244147157	39.5915002242848\\
0.100334448160535	39.9447732484849\\
0.108695652173913	40.2023067292406\\
0.117056856187291	40.3374727212496\\
0.125418060200669	40.3464878253543\\
0.133779264214047	40.2500750244839\\
0.142140468227425	40.0967147590842\\
0.150501672240803	39.9578180603449\\
0.15886287625418	39.9017300305276\\
0.167224080267558	39.9547059780946\\
0.175585284280936	40.0868835336105\\
0.183946488294314	40.2410616237237\\
0.192307692307693	40.3717332299713\\
0.20066889632107	40.4603394208384\\
0.209030100334448	40.5075696767267\\
0.217391304347826	40.5189742820955\\
0.225752508361204	40.4959915364585\\
0.234113712374582	40.4363472856267\\
0.24247491638796	40.342579859127\\
0.250836120401338	40.2287715761107\\
0.259197324414716	40.1122355103241\\
0.267558528428093	39.9920023108857\\
0.275919732441471	39.8439835703647\\
0.28428093645485	39.6560248462006\\
0.292642140468228	39.4766668927289\\
0.301003344481605	39.4119813530734\\
0.309364548494983	39.5347241320741\\
0.317725752508361	39.7956861701601\\
0.326086956521739	40.0636599296833\\
0.334448160535117	40.2302900179634\\
0.342809364548495	40.2538794843676\\
0.351170568561873	40.1403896206898\\
0.359531772575251	39.9181050318539\\
0.367892976588629	39.636804014693\\
0.376254180602007	39.3757214852164\\
0.384615384615385	39.2160453239782\\
0.392976588628763	39.1757895715991\\
0.401337792642141	39.1745114324342\\
0.409698996655518	39.1272229962313\\
0.418060200668896	39.0097255561002\\
0.426421404682274	38.8355509599669\\
0.434782608695652	38.6020591485641\\
0.44314381270903	38.2648741247734\\
0.451505016722408	37.7770499977593\\
0.459866220735786	37.1321617183642\\
0.468227424749164	36.3557464065641\\
0.476588628762542	35.4543642912753\\
0.48494983277592	34.3894694351587\\
0.493311036789298	33.1182517544795\\
0.501672240802676	31.656636443674\\
0.510033444816054	30.0814248833026\\
0.518394648829431	28.4322379691532\\
0.526755852842809	26.6131649828313\\
0.535117056856187	24.4737035329336\\
0.543478260869565	22.123350790893\\
0.551839464882943	20.2889190880656\\
0.560200668896321	19.5904468038314\\
0.568561872909699	19.2850844206764\\
0.576923076923077	18.485764780953\\
0.585284280936455	16.9348907118129\\
0.593645484949833	14.8131174409718\\
0.602006688963211	12.6614734684106\\
0.610367892976589	11.5670362076798\\
0.618729096989966	11.3923383745265\\
0.627090301003344	11.1957080314712\\
0.635451505016722	11.0513871913704\\
0.6438127090301	10.9395944227317\\
0.652173913043478	10.9078900992956\\
0.660535117056856	10.9110257038707\\
0.668896321070234	10.9379007339948\\
0.677257525083612	10.9298735210185\\
0.68561872909699	10.875487205044\\
0.693979933110368	10.7526983577019\\
0.702341137123746	10.5868456085099\\
0.710702341137124	10.3943826666434\\
0.719063545150502	10.221814405263\\
0.727424749163879	10.0865406150379\\
0.735785953177257	10.0153846915778\\
0.744147157190636	9.98297206894046\\
0.752508361204014	9.97716848342078\\
0.760869565217391	9.94208502707528\\
0.769230769230769	9.86782727840294\\
0.777591973244147	9.72209812422037\\
0.785953177257525	9.53389111890677\\
0.794314381270903	9.31661037329394\\
0.802675585284281	9.12969138700092\\
0.811036789297659	9.00202373442061\\
0.819397993311037	8.96479758202343\\
0.827759197324414	8.99494937105562\\
0.836120401337793	9.05987131373915\\
0.844481605351171	9.0977018660881\\
0.852842809364549	9.07333728154109\\
0.861204013377927	8.95041894521795\\
0.869565217391304	8.73709503218292\\
0.877926421404682	8.44472769464081\\
0.88628762541806	8.126372076491\\
0.894648829431438	7.8225430823208\\
0.903010033444816	7.58694879785382\\
0.911371237458194	7.42321001326382\\
0.919732441471572	7.33376355161187\\
0.92809364548495	7.2726854040102\\
0.936454849498328	7.22801142161427\\
0.944816053511706	7.16052533186784\\
0.953177257525084	7.08378885140384\\
0.961538461538462	6.98695204000853\\
0.969899665551839	6.89868425062799\\
0.978260869565217	6.81375799931242\\
0.986622073578595	6.74170676415619\\
0.994983277591973	6.65859653264565\\
1.00334448160535	6.55734803385119\\
1.01170568561873	6.41058601448542\\
1.02006688963211	6.22180244883758\\
1.02842809364549	5.97640237360421\\
1.03678929765886	5.70182798832818\\
1.04515050167224	5.408982402656\\
1.05351170568562	5.14781916529546\\
1.061872909699	4.9382417680848\\
1.07023411371237	4.80292462330923\\
1.07859531772575	4.71813569254796\\
1.08695652173913	4.65253690052719\\
1.09531772575251	4.55275222257521\\
1.10367892976589	4.38418548602665\\
1.11204013377926	4.11093304658215\\
1.12040133779264	3.73616307189673\\
1.12876254180602	3.26672659351115\\
1.1371237458194	2.7682975028848\\
1.14548494983278	2.29953330173723\\
1.15384615384615	1.96328873687595\\
1.16220735785953	1.76717935466571\\
1.17056856187291	1.70226252037346\\
1.17892976588629	1.64538838552939\\
1.18729096989967	1.5326006749037\\
1.19565217391304	1.2760174630135\\
1.20401337792642	0.879598553513567\\
1.2123745819398	0.345508050412196\\
1.22073578595318	-0.244887170744033\\
1.22909698996656	-0.806519559031462\\
1.23745819397993	-1.20523967146784\\
1.24581939799331	-1.40988923998562\\
1.25418060200669	-1.43141061421585\\
1.26254180602007	-1.41789048073312\\
1.27090301003344	-1.43918860654807\\
1.27926421404682	-1.59373316413649\\
1.2876254180602	-1.86666524341363\\
1.29598662207358	-2.27589569484465\\
1.30434782608696	-2.76821577925658\\
1.31270903010033	-3.33836969102539\\
1.32107023411371	-3.92324868447164\\
1.32943143812709	-4.52910323392014\\
1.33779264214047	-5.09461606150767\\
1.34615384615385	-5.6638203573266\\
1.35451505016722	-6.17609024328793\\
1.3628762541806	-6.68908288483463\\
1.37123745819398	-7.11994861809784\\
1.37959866220736	-7.53247857497007\\
1.38795986622074	-7.87030834341475\\
1.39632107023411	-8.25542290660877\\
1.40468227424749	-8.6731668728163\\
1.41304347826087	-9.26744466465638\\
1.42140468227425	-9.97374398591827\\
1.42976588628763	-10.8996580081451\\
};
\addlegendentry{$S_{\mathbf{\theta}_{\!k}}\!(f)$\! of user with min \!$P_{\text{ib}}(\!\mathbf{\theta}_k\!)$\!\!\!};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
-1.42140468227425	-10.0459668412546\\
-1.41304347826087	-9.48710602102247\\
-1.40468227424749	-8.61548611558757\\
-1.39632107023411	-7.79294486979848\\
-1.38795986622074	-6.9158058952839\\
-1.37959866220736	-6.32571788334876\\
-1.37123745819398	-5.86943859877188\\
-1.3628762541806	-5.74911649593786\\
-1.35451505016722	-5.74185432926114\\
-1.34615384615385	-5.90720963463196\\
-1.33779264214047	-5.91883934058118\\
-1.32943143812709	-5.73604894241823\\
-1.32107023411371	-5.17276863551855\\
-1.31270903010033	-4.43016258755464\\
-1.30434782608696	-3.61730013003029\\
-1.29598662207358	-2.92227630608638\\
-1.2876254180602	-2.35657755029195\\
-1.27926421404682	-1.93379591122638\\
-1.27090301003344	-1.54917432654721\\
-1.26254180602007	-1.1629029133788\\
-1.25418060200669	-0.682642597109918\\
-1.24581939799331	-0.163539548963358\\
-1.23745819397993	0.382773716521562\\
-1.22909698996656	0.845769639124567\\
-1.22073578595318	1.20138603098842\\
-1.2123745819398	1.39998571994248\\
-1.20401337792642	1.47130356921881\\
-1.19565217391304	1.45461054752408\\
-1.18729096989967	1.44283065571488\\
-1.17892976588629	1.51133570538912\\
-1.17056856187291	1.72269330168043\\
-1.16220735785953	2.04543842199802\\
-1.15384615384615	2.43552563127642\\
-1.14548494983278	2.79870883225471\\
-1.1371237458194	3.1031761293924\\
-1.12876254180602	3.31293615105053\\
-1.12040133779264	3.45906645802774\\
-1.11204013377926	3.56319540846307\\
-1.10367892976589	3.68327828064331\\
-1.09531772575251	3.83886322918617\\
-1.08695652173913	4.05459991967849\\
-1.07859531772575	4.30232452586139\\
-1.07023411371237	4.56586049190449\\
-1.061872909699	4.79918585431239\\
-1.05351170568562	4.99379403162072\\
-1.04515050167224	5.1267997532616\\
-1.03678929765886	5.22386714340397\\
-1.02842809364549	5.2894001346729\\
-1.02006688963211	5.37842053760355\\
-1.01170568561873	5.50488046889304\\
-1.00334448160535	5.71448390490436\\
-0.994983277591973	5.9872198938603\\
-0.986622073578595	6.31354838592007\\
-0.978260869565217	6.63895703105053\\
-0.969899665551839	6.93417963517727\\
-0.961538461538461	7.16170592990539\\
-0.953177257525084	7.32019323872236\\
-0.944816053511706	7.4072091186178\\
-0.936454849498328	7.45763700885881\\
-0.92809364548495	7.49235761194686\\
-0.919732441471572	7.55636863535084\\
-0.911371237458194	7.65608719133664\\
-0.903010033444816	7.80454942711992\\
-0.894648829431438	7.97677788879492\\
-0.88628762541806	8.16655103615229\\
-0.877926421404682	8.35464330978319\\
-0.869565217391304	8.55375733278083\\
-0.861204013377926	8.76266732258255\\
-0.852842809364549	8.99393891299428\\
-0.844481605351171	9.22370876222797\\
-0.836120401337793	9.4323076021605\\
-0.827759197324415	9.57735761815477\\
-0.819397993311037	9.64674909620601\\
-0.811036789297659	9.62933323318718\\
-0.802675585284281	9.55903090200092\\
-0.794314381270903	9.46516990521397\\
-0.785953177257525	9.41282383923561\\
-0.777591973244147	9.42472159269111\\
-0.769230769230769	9.52902424075613\\
-0.760869565217391	9.67971755268205\\
-0.752508361204013	9.84844574018865\\
-0.744147157190636	9.96612089138992\\
-0.735785953177257	10.0233876324194\\
-0.72742474916388	9.99783343878485\\
-0.719063545150502	9.93211964868515\\
-0.710702341137124	9.84969269211068\\
-0.702341137123746	9.81463884402157\\
-0.693979933110368	9.84341735294668\\
-0.68561872909699	9.96684132741217\\
-0.677257525083612	10.1546939479077\\
-0.668896321070234	10.4079416998994\\
-0.660535117056856	10.6756951921064\\
-0.652173913043478	10.9639664182424\\
-0.6438127090301	11.220371203423\\
-0.635451505016722	11.4638691311224\\
-0.627090301003344	11.6379207549026\\
-0.618729096989967	11.7897294786128\\
-0.610367892976589	11.8779953151219\\
-0.602006688963211	13.0970698964887\\
-0.593645484949833	15.5488787967574\\
-0.585284280936455	17.6600451729205\\
-0.576923076923077	18.9720055214775\\
-0.568561872909699	19.6666034307906\\
-0.560200668896321	20.2135026957436\\
-0.551839464882943	20.9829313301507\\
-0.543478260869565	21.8631138353288\\
-0.535117056856187	22.4971721947014\\
-0.526755852842809	22.8307149736602\\
-0.518394648829432	23.2687147305903\\
-0.510033444816054	24.194786095018\\
-0.501672240802676	25.2999910206149\\
-0.493311036789298	25.9936981840842\\
-0.48494983277592	25.9611356941853\\
-0.476588628762542	25.219466097197\\
-0.468227424749164	24.2419958212585\\
-0.459866220735786	24.0607758893603\\
-0.451505016722408	25.1651329894585\\
-0.44314381270903	26.9204291657471\\
-0.434782608695652	28.8170921058822\\
-0.426421404682274	30.5888083043262\\
-0.418060200668896	31.9510938732876\\
-0.409698996655518	32.6738551601871\\
-0.401337792642141	32.6747937738551\\
-0.392976588628763	32.0690089148916\\
-0.384615384615385	31.2458015687891\\
-0.376254180602007	30.7077768286141\\
-0.367892976588629	30.5089333460622\\
-0.359531772575251	30.317743394627\\
-0.351170568561873	30.085382730924\\
-0.342809364548495	30.189747466083\\
-0.334448160535117	30.7933969035274\\
-0.326086956521739	31.4824872156165\\
-0.317725752508361	31.8232068805743\\
-0.309364548494983	31.6875743575923\\
-0.301003344481605	31.177294488903\\
-0.292642140468228	30.490874522945\\
-0.28428093645485	29.7686306590327\\
-0.275919732441471	29.0125336782493\\
-0.267558528428093	28.2161757779274\\
-0.259197324414716	27.5615564536548\\
-0.250836120401338	27.3313996485249\\
-0.24247491638796	27.5613900670605\\
-0.234113712374582	28.0902087360775\\
-0.225752508361204	28.8672317084166\\
-0.217391304347826	29.8179282069559\\
-0.209030100334448	30.6542626950642\\
-0.20066889632107	31.0637619516375\\
-0.192307692307693	30.951503490803\\
-0.183946488294314	30.5680429749748\\
-0.175585284280936	30.4598292834302\\
-0.167224080267558	30.8631509177729\\
-0.15886287625418	31.3276118980668\\
-0.150501672240803	31.361903953807\\
-0.142140468227425	30.8588979794438\\
-0.133779264214047	30.0996860321859\\
-0.125418060200669	29.5784512091118\\
-0.117056856187291	29.4685520985131\\
-0.108695652173913	29.4473009782241\\
-0.100334448160535	29.2500017367921\\
-0.091973244147157	28.9626983396071\\
-0.0836120401337794	28.851218176276\\
-0.0752508361204014	29.0321381483824\\
-0.0668896321070234	29.3747912475835\\
-0.0585284280936453	29.6726222691104\\
-0.0501672240802677	29.7371215404578\\
-0.0418060200668897	29.4190534042907\\
-0.0334448160535117	28.7210297515035\\
-0.0250836120401337	28.0461752521223\\
-0.0167224080267561	28.1590538435598\\
-0.00836120401337803	29.1380048969205\\
0	30.2326194143294\\
0.00836120401337803	30.9681085284052\\
0.0167224080267561	31.2976578641381\\
0.0250836120401337	31.3176363568946\\
0.0334448160535117	31.0912983213147\\
0.0418060200668897	30.6644012630724\\
0.0501672240802677	30.2419167962105\\
0.0585284280936453	30.2190952791763\\
0.0668896321070234	30.6885568641427\\
0.0752508361204014	31.1785997012034\\
0.0836120401337794	31.1941208912134\\
0.091973244147157	30.5691223543918\\
0.100334448160535	29.5453884670446\\
0.108695652173913	28.8083132324648\\
0.117056856187291	28.8640310275363\\
0.125418060200669	29.3662638619561\\
0.133779264214047	29.9259997142135\\
0.142140468227425	30.5800082873326\\
0.150501672240803	31.3278828287343\\
0.15886287625418	31.8688773719888\\
0.167224080267558	31.862686681105\\
0.175585284280936	31.1611017142641\\
0.183946488294314	29.916652572627\\
0.192307692307693	28.7498006348786\\
0.20066889632107	28.4630921239661\\
0.209030100334448	29.0149337951229\\
0.217391304347826	29.8269704165383\\
0.225752508361204	30.6008969188359\\
0.234113712374582	31.1857620367398\\
0.24247491638796	31.4191702769945\\
0.250836120401338	31.2010526702005\\
0.259197324414716	30.5842817705574\\
0.267558528428093	29.8016786462545\\
0.275919732441471	29.2009383449781\\
0.28428093645485	29.0526092383673\\
0.292642140468228	29.3655950645555\\
0.301003344481605	29.8880354472225\\
0.309364548494983	30.2966443265979\\
0.317725752508361	30.4126818242444\\
0.326086956521739	30.3169046090886\\
0.334448160535117	30.2988507509647\\
0.342809364548495	30.5448257373716\\
0.351170568561873	30.8810970131887\\
0.359531772575251	31.0252708981806\\
0.367892976588629	30.9157904880858\\
0.376254180602007	30.7658592375433\\
0.384615384615385	30.850391869923\\
0.392976588628763	31.1627137384899\\
0.401337792642141	31.3968887452499\\
0.409698996655518	31.2735399977627\\
0.418060200668896	30.6764868714765\\
0.426421404682274	29.6379309665685\\
0.434782608695652	28.3621132247166\\
0.44314381270903	27.222438090624\\
0.451505016722408	26.4960091930176\\
0.459866220735786	26.0425302363308\\
0.468227424749164	25.6059090547498\\
0.476588628762542	25.2645715178454\\
0.48494983277592	25.2839611067656\\
0.493311036789298	25.5619079112866\\
0.501672240802676	25.6655225433042\\
0.510033444816054	25.3080386541403\\
0.518394648829431	24.4872386359386\\
0.526755852842809	23.416123647588\\
0.535117056856187	22.3819959145345\\
0.543478260869565	21.5242874903194\\
0.551839464882943	20.7112371371833\\
0.560200668896321	19.7143501122531\\
0.568561872909699	18.4520798109916\\
0.576923076923077	17.107752865038\\
0.585284280936455	15.9090193784578\\
0.593645484949833	14.8063993148249\\
0.602006688963211	13.6380251919569\\
0.610367892976589	12.8910339076856\\
0.618729096989966	12.7033444278264\\
0.627090301003344	12.4536054390193\\
0.635451505016722	12.196752111\\
0.6438127090301	11.919399384207\\
0.652173913043478	11.6829625029341\\
0.660535117056856	11.471366014046\\
0.668896321070234	11.315170155982\\
0.677257525083612	11.1796958849465\\
0.68561872909699	11.0693580423262\\
0.693979933110368	10.9430634964597\\
0.702341137123746	10.8047899299834\\
0.710702341137124	10.6320040675143\\
0.719063545150502	10.4534008289891\\
0.727424749163879	10.2765788608718\\
0.735785953177257	10.1496509804971\\
0.744147157190636	10.0806902583427\\
0.752508361204014	10.0880386924928\\
0.760869565217391	10.1311172548741\\
0.769230769230769	10.1821399680547\\
0.777591973244147	10.1791743641425\\
0.785953177257525	10.1099909179196\\
0.794314381270903	9.94955067088867\\
0.802675585284281	9.73685620205065\\
0.811036789297659	9.49039028388561\\
0.819397993311037	9.27358408750781\\
0.827759197324414	9.1019472523163\\
0.836120401337793	8.9962960455889\\
0.844481605351171	8.92441912220405\\
0.852842809364549	8.85893081201767\\
0.861204013377927	8.76037195156659\\
0.869565217391304	8.61933454917341\\
0.877926421404682	8.43459988157175\\
0.88628762541806	8.23744211046395\\
0.894648829431438	8.04243911476319\\
0.903010033444816	7.87773775335166\\
0.911371237458194	7.72410956285345\\
0.919732441471572	7.58202332867955\\
0.92809364548495	7.41731995262643\\
0.936454849498328	7.23991364370896\\
0.944816053511706	7.03692848080483\\
0.953177257525084	6.83463661132471\\
0.961538461538462	6.62499394261806\\
0.969899665551839	6.42097769634329\\
0.978260869565217	6.19580207121917\\
0.986622073578595	5.94700079003407\\
0.994983277591973	5.65170774850547\\
1.00334448160535	5.33148894589866\\
1.01170568561873	5.00389498926773\\
1.02006688963211	4.7312761825407\\
1.02842809364549	4.5441370053799\\
1.03678929765886	4.47448039190175\\
1.04515050167224	4.47580309866056\\
1.05351170568562	4.50478506593253\\
1.061872909699	4.47764785668542\\
1.07023411371237	4.3665483008597\\
1.07859531772575	4.14073197407986\\
1.08695652173913	3.83695811199808\\
1.09531772575251	3.49168617687821\\
1.10367892976589	3.18841876891297\\
1.11204013377926	2.97087042143883\\
1.12040133779264	2.87047575938651\\
1.12876254180602	2.84217349767877\\
1.1371237458194	2.84041480604645\\
1.14548494983278	2.79823207602871\\
1.15384615384615	2.6892465311626\\
1.16220735785953	2.48924705935353\\
1.17056856187291	2.20624545366613\\
1.17892976588629	1.8444494399152\\
1.18729096989967	1.43315293800988\\
1.19565217391304	0.985734187493679\\
1.20401337792642	0.545394021711336\\
1.2123745819398	0.114201894095545\\
1.22073578595318	-0.260195535275685\\
1.22909698996656	-0.600662118875269\\
1.23745819397993	-0.867558138075437\\
1.24581939799331	-1.11280182751042\\
1.25418060200669	-1.31449868632581\\
1.26254180602007	-1.53952434103726\\
1.27090301003344	-1.7754063008962\\
1.27926421404682	-2.08800064340395\\
1.2876254180602	-2.45927456904191\\
1.29598662207358	-2.93990987080481\\
1.30434782608696	-3.47635453766821\\
1.31270903010033	-4.08614268202252\\
1.32107023411371	-4.66073159847654\\
1.32943143812709	-5.20605422051811\\
1.33779264214047	-5.60904179911154\\
1.34615384615385	-5.95008367052568\\
1.35451505016722	-6.17396836083449\\
1.3628762541806	-6.43460040583813\\
1.37123745819398	-6.67195000615979\\
1.37959866220736	-7.03072040290284\\
1.38795986622074	-7.40192044225104\\
1.39632107023411	-7.89100774152976\\
1.40468227424749	-8.36152810842787\\
1.41304347826087	-8.89122321648916\\
1.42140468227425	-9.37058379744954\\
1.42976588628763	-9.90843679611645\\
1.438127090301	-10.4135621300267\\
};
\addlegendentry{random spatial point};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
-1.42976588628763	-10.5470636063853\\
-1.42140468227425	-9.91053118723732\\
-1.41304347826087	-9.3791539764228\\
-1.40468227424749	-8.78531034525938\\
-1.39632107023411	-8.27796487489805\\
-1.38795986622074	-7.72234190964088\\
-1.37959866220736	-7.23808390260009\\
-1.37123745819398	-6.71549084249495\\
-1.3628762541806	-6.25235110021263\\
-1.35451505016722	-5.75853578047044\\
-1.34615384615385	-5.31521019763091\\
-1.33779264214047	-4.84755265755441\\
-1.32943143812709	-4.42368256854064\\
-1.32107023411371	-3.98071261392884\\
-1.31270903010033	-3.57632726876654\\
-1.30434782608696	-3.15702403119367\\
-1.29598662207358	-2.7721148287794\\
-1.2876254180602	-2.37557264472907\\
-1.27926421404682	-2.00995224225571\\
-1.27090301003344	-1.63520463200175\\
-1.26254180602007	-1.2883750986509\\
-1.25418060200669	-0.934242719968706\\
-1.24581939799331	-0.605392001589021\\
-1.23745819397993	-0.270624937764588\\
-1.22909698996656	0.0410244237860447\\
-1.22073578595318	0.357348753245358\\
-1.2123745819398	0.652209258680798\\
-1.20401337792642	0.950633772387553\\
-1.19565217391304	1.22901772214324\\
-1.18729096989967	1.51026755021763\\
-1.17892976588629	1.77303786231569\\
-1.17056856187291	2.03853931671412\\
-1.16220735785953	2.28727375051922\\
-1.15384615384615	2.53889024629826\\
-1.14548494983278	2.77525094995975\\
-1.1371237458194	3.01450662570958\\
-1.12876254180602	3.23956753433529\\
-1.12040133779264	3.46730988593718\\
-1.11204013377926	3.68162929217648\\
-1.10367892976589	3.89845874644365\\
-1.09531772575251	4.10266886607741\\
-1.08695652173913	4.30946975318957\\
-1.07859531772575	4.50456711862708\\
-1.07023411371237	4.70249361970989\\
-1.061872909699	4.88957178789956\\
-1.05351170568562	5.07966495143642\\
-1.04515050167224	5.25956346231582\\
-1.03678929765886	5.44254015997455\\
-1.02842809364549	5.61579516105932\\
-1.02006688963211	5.79212043333608\\
-1.01170568561873	5.95907945209386\\
-1.00334448160535	6.129066725899\\
-0.994983277591973	6.28995639411175\\
-0.986622073578595	6.45383448987077\\
-0.978260869565217	6.6088714056034\\
-0.969899665551839	6.76696613246971\\
-0.961538461538461	6.9165853944362\\
-0.953177257525084	7.06952444793635\\
-0.944816053511706	7.2144693534924\\
-0.936454849498328	7.36308759571398\\
-0.92809364548495	7.50412251146574\\
-0.919732441471572	7.64904854033422\\
-0.911371237458194	7.78653970741489\\
-0.903010033444816	7.9279059944973\\
-0.894648829431438	8.06175134621724\\
-0.88628762541806	8.19936397885646\\
-0.877926421404682	8.32933438353081\\
-0.869565217391304	8.46306828321903\\
-0.861204013377926	8.58912735204213\\
-0.852842809364549	8.71908578932958\\
-0.844481605351171	8.8413721799822\\
-0.836120401337793	8.96774588464844\\
-0.827759197324415	9.08640094848713\\
-0.819397993311037	9.20935628663826\\
-0.811036789297659	9.32451791203949\\
-0.802675585284281	9.44428763735119\\
-0.794314381270903	9.55621067426993\\
-0.785953177257525	9.67316582149983\\
-0.777591973244147	9.78217779803301\\
-0.769230769230769	9.89666224554968\\
-0.760869565217391	10.0029166712659\\
-0.752508361204013	10.1150200267013\\
-0.744147157190636	10.2183701593646\\
-0.735785953177257	10.3279809630361\\
-0.72742474916388	10.4281868702306\\
-0.719063545150502	10.5353154670478\\
-0.710702341137124	10.6323359177074\\
-0.702341137123746	10.7373163714409\\
-0.693979933110368	10.8312879735859\\
-0.68561872909699	10.9346316905153\\
-0.677257525083612	11.0255360443823\\
-0.668896321070234	11.1277249760953\\
-0.660535117056856	11.2151167029986\\
-0.652173913043478	11.3168037751664\\
-0.6438127090301	11.3996938036972\\
-0.635451505016722	11.5025153149263\\
-0.627090301003344	11.578689965906\\
-0.618729096989967	11.6862086810769\\
-0.610367892976589	11.7846547591991\\
-0.602006688963211	12.8532290048383\\
-0.593645484949833	14.7861811680712\\
-0.585284280936455	16.6496759988158\\
-0.576923076923077	18.2247537747296\\
-0.568561872909699	19.4898076656152\\
-0.560200668896321	20.5042115421431\\
-0.551839464882943	21.3255189305348\\
-0.543478260869565	22.011963734339\\
-0.535117056856187	22.6023676088462\\
-0.526755852842809	23.122104823815\\
-0.518394648829432	23.5831868270684\\
-0.510033444816054	23.9993765079573\\
-0.501672240802676	24.3927639412004\\
-0.493311036789298	24.7977679162863\\
-0.48494983277592	25.250649659975\\
-0.476588628762542	25.7751322299035\\
-0.468227424749164	26.3699966727666\\
-0.459866220735786	27.0101666841425\\
-0.451505016722408	27.6579944555176\\
-0.44314381270903	28.2754084119062\\
-0.434782608695652	28.8315434143678\\
-0.426421404682274	29.3038597284002\\
-0.418060200668896	29.6787597594908\\
-0.409698996655518	29.9497627817075\\
-0.401337792642141	30.1195426577159\\
-0.392976588628763	30.1969324887553\\
-0.384615384615385	30.2085562033954\\
-0.376254180602007	30.1955159118182\\
-0.367892976588629	30.1795564211331\\
-0.359531772575251	30.1753695627845\\
-0.351170568561873	30.1874657886897\\
-0.342809364548495	30.2123712618151\\
-0.334448160535117	30.2410938650768\\
-0.326086956521739	30.2653193051729\\
-0.317725752508361	30.2791928668561\\
-0.309364548494983	30.2808374014579\\
-0.301003344481605	30.2696436441181\\
-0.292642140468228	30.2453524569917\\
-0.28428093645485	30.206351932165\\
-0.275919732441471	30.1516571363039\\
-0.267558528428093	30.0823126090362\\
-0.259197324414716	30.0044536552851\\
-0.250836120401338	29.9291742687388\\
-0.24247491638796	29.8716471018429\\
-0.234113712374582	29.8462645496993\\
-0.225752508361204	29.8623788536116\\
-0.217391304347826	29.9197416895991\\
-0.209030100334448	30.0086710898309\\
-0.20066889632107	30.1120820287177\\
-0.192307692307693	30.2107568898429\\
-0.183946488294314	30.2870655265308\\
-0.175585284280936	30.3287487365941\\
-0.167224080267558	30.3300367185582\\
-0.15886287625418	30.2929510682224\\
-0.150501672240803	30.2265294734486\\
-0.142140468227425	30.1461897234666\\
-0.133779264214047	30.0704608953724\\
-0.125418060200669	30.0173446554343\\
-0.117056856187291	29.9987961492034\\
-0.108695652173913	30.0176086209573\\
-0.100334448160535	30.0662841311958\\
-0.091973244147157	30.1307218675482\\
-0.0836120401337794	30.194893367958\\
-0.0752508361204014	30.2465051976975\\
-0.0668896321070234	30.2796572923442\\
-0.0585284280936453	30.296055263942\\
-0.0501672240802677	30.3027075877865\\
-0.0418060200668897	30.3089004427595\\
-0.0334448160535117	30.3215197918631\\
-0.0250836120401337	30.3424503629115\\
-0.0167224080267561	30.3673430913231\\
-0.00836120401337803	30.3881124501526\\
0	30.3960627599745\\
0.00836120401337803	30.386039789676\\
0.0167224080267561	30.3581716943518\\
0.0250836120401337	30.3185192699468\\
0.0334448160535117	30.2765544019263\\
0.0418060200668897	30.2421324851972\\
0.0501672240802677	30.2211956496196\\
0.0585284280936453	30.2139422033677\\
0.0668896321070234	30.2145274276712\\
0.0752508361204014	30.2143283396518\\
0.0836120401337794	30.2053490492697\\
0.091973244147157	30.1842496402248\\
0.100334448160535	30.1535479189529\\
0.108695652173913	30.1215195196456\\
0.117056856187291	30.098607505858\\
0.125418060200669	30.0934255778061\\
0.133779264214047	30.1078929932777\\
0.142140468227425	30.1359153286886\\
0.150501672240803	30.1644626007576\\
0.15886287625418	30.1787499940792\\
0.167224080267558	30.1672657750868\\
0.175585284280936	30.1270587745236\\
0.183946488294314	30.0655005286237\\
0.192307692307693	29.9999567773343\\
0.20066889632107	29.9522671900873\\
0.209030100334448	29.941230818195\\
0.217391304347826	29.9735545698041\\
0.225752508361204	30.0405607186683\\
0.234113712374582	30.1205302533887\\
0.24247491638796	30.1876559933942\\
0.250836120401338	30.220349687477\\
0.259197324414716	30.2084239128249\\
0.267558528428093	30.1552259938408\\
0.275919732441471	30.0777743111179\\
0.28428093645485	30.0018021230776\\
0.292642140468228	29.954903892332\\
0.301003344481605	29.9560824783493\\
0.309364548494983	30.0091570781514\\
0.317725752508361	30.1005671900393\\
0.326086956521739	30.2061103334187\\
0.334448160535117	30.2990463413567\\
0.342809364548495	30.3592575295467\\
0.351170568561873	30.3766664628034\\
0.359531772575251	30.3531745252391\\
0.367892976588629	30.2986925705126\\
0.376254180602007	30.2271576119108\\
0.384615384615385	30.1483476343831\\
0.392976588628763	30.0622048925354\\
0.401337792642141	29.9399862616264\\
0.409698996655518	29.7568833286899\\
0.418060200668896	29.499343292982\\
0.426421404682274	29.1593935119942\\
0.434782608695652	28.7418828439454\\
0.44314381270903	28.26244860929\\
0.451505016722408	27.7438031519972\\
0.459866220735786	27.2063273309788\\
0.468227424749164	26.6609825770226\\
0.476588628762542	26.1072532259222\\
0.48494983277592	25.5395937765061\\
0.493311036789298	24.9578507903289\\
0.501672240802676	24.3738501642864\\
0.510033444816054	23.8101469084924\\
0.518394648829431	23.2865479710997\\
0.526755852842809	22.8059950937147\\
0.535117056856187	22.3429187300867\\
0.543478260869565	21.8504103356414\\
0.551839464882943	21.2666152413656\\
0.560200668896321	20.5302281743859\\
0.568561872909699	19.5751948919848\\
0.576923076923077	18.3435239948899\\
0.585284280936455	16.7736572595443\\
0.593645484949833	14.8813493546999\\
0.602006688963211	12.8893559323574\\
0.610367892976589	11.7833809553459\\
0.618729096989966	11.6848709605087\\
0.627090301003344	11.5762920168738\\
0.635451505016722	11.5004160470602\\
0.6438127090301	11.3969005199638\\
0.652173913043478	11.3140580125528\\
0.660535117056856	11.2118092527008\\
0.668896321070234	11.1243461812099\\
0.677257525083612	11.0216550645033\\
0.68561872909699	10.9306205714612\\
0.693979933110368	10.8268362517738\\
0.702341137123746	10.7327676659477\\
0.710702341137124	10.6275166610462\\
0.719063545150502	10.5306188572609\\
0.727424749163879	10.4235837154599\\
0.735785953177257	10.3239029434111\\
0.744147157190636	10.2148312043599\\
0.752508361204014	10.1123498636525\\
0.760869565217391	10.0009912138842\\
0.769230769230769	9.89556369385027\\
0.777591973244147	9.78156157456676\\
0.785953177257525	9.67290261423184\\
0.794314381270903	9.55587203607534\\
0.802675585284281	9.44375732060977\\
0.811036789297659	9.32351823841978\\
0.819397993311037	9.20798007597163\\
0.827759197324414	9.08461397626528\\
0.836120401337793	8.96583347769637\\
0.844481605351171	8.83943049081753\\
0.852842809364549	8.71743659172988\\
0.861204013377927	8.58785183174064\\
0.869565217391304	8.46243197629526\\
0.877926421404682	8.32937280200434\\
0.88628762541806	8.20029543809584\\
0.894648829431438	8.06357237721874\\
0.903010033444816	7.9307549295739\\
0.911371237458194	7.79028800351063\\
0.919732441471572	7.65363867360887\\
0.92809364548495	7.50920314463172\\
0.936454849498328	7.36838664139421\\
0.944816053511706	7.21950432444446\\
0.953177257525084	7.074014233118\\
0.961538461538462	6.92017834384697\\
0.969899665551839	6.76962203486011\\
0.978260869565217	6.61052033596766\\
0.986622073578595	6.4546886210447\\
0.994983277591973	6.29009718288001\\
1.00334448160535	6.12874080397668\\
1.01170568561873	5.95829464409927\\
1.02006688963211	5.79100334542117\\
1.02842809364549	5.61424198309524\\
1.03678929765886	5.44063336257182\\
1.04515050167224	5.25723002258363\\
1.05351170568562	5.07708726969023\\
1.061872909699	4.88679294959349\\
1.07023411371237	4.69979750501593\\
1.07859531772575	4.50204218412291\\
1.08695652173913	4.30739708182496\\
1.09531772575251	4.10108991746818\\
1.10367892976589	3.8975956285595\\
1.11204013377926	3.68145583092329\\
1.12040133779264	3.46797789876159\\
1.12876254180602	3.24095334929483\\
1.1371237458194	3.01663392226606\\
1.14548494983278	2.77783173479446\\
1.15384615384615	2.54179471971683\\
1.16220735785953	2.29011093583285\\
1.17056856187291	2.04121008782223\\
1.17892976588629	1.775325143726\\
1.18729096989967	1.5124167746681\\
1.19565217391304	1.2312254618713\\
1.20401337792642	0.953568814225391\\
1.2123745819398	0.656343348205488\\
1.22073578595318	0.363426334578407\\
1.22909698996656	0.049329078599289\\
1.23745819397993	-0.259742644883265\\
1.24581939799331	-0.592162285563669\\
1.25418060200669	-0.918813644633878\\
1.26254180602007	-1.27134447541727\\
1.27090301003344	-1.61687231889978\\
1.27926421404682	-1.9908612966112\\
1.2876254180602	-2.35578253706559\\
1.29598662207358	-2.75188900808312\\
1.30434782608696	-3.13614665992826\\
1.31270903010033	-3.55495074441223\\
1.32107023411371	-3.95862346070989\\
1.32943143812709	-4.40122667605877\\
1.33779264214047	-4.82473361846836\\
1.34615384615385	-5.29265945890386\\
1.35451505016722	-5.7363920517794\\
1.3628762541806	-6.23137529257528\\
1.37123745819398	-6.69570048590663\\
1.37959866220736	-7.22018521050505\\
1.38795986622074	-7.70601272264823\\
1.39632107023411	-8.26377152965003\\
1.40468227424749	-8.7724490562271\\
1.41304347826087	-9.36805343026757\\
1.42140468227425	-9.8998885529032\\
1.42976588628763	-10.5374047909942\\
};
\addlegendentry{radiated PSD $S_\text{tx}(f)$};




\node[above, align=center, text=black, font=\scriptsize]
at (axis cs:0,13) {\smash{in-band}};
\node[above, align=center, text=black, font=\scriptsize]
at (axis cs:1.22,13) {\smash{adjacent-band}};
\node[above, align=center, text=black, font=\scriptsize]
at (axis cs:-1.22,13) {\smash{adjacent-band}};
\end{axis}
\end{tikzpicture}%
